Consumer Privacy and Serial Monopoly

We examine the implications of consumer privacy when preferences today depend upon past consumption choices, and consumers shop from different sellers in each period. Although consumers are ex ante identical, their initial consumption choices cannot be deterministic. Thus ex post heterogeneity in preferences arises endogenously. Consumer privacy improves social welfare, consumer surplus and the profits of the second-period seller, while reducing the profits of the first period seller, relative to the situation where consumption choices are observed by the later seller.

==> fig_distr1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.435in,
height=3.622in,
at={(0.875in,0.875in)},
scale only axis,
xmin=0.77,
xmax=1.17833333333333,
xtick={1,1.16666666666667},
xticklabels={{$x^{\ast}=1$},{$x^{o}=1.17$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ytick={0,0.5,1},
ylabel style={font=\color{white!15!black}},
ylabel={$F(x)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	0\\
1.00016666666667	0.820891415963833\\
1.00033333333333	0.837310565443142\\
1.0005	0.847066975209819\\
1.00066666666667	0.854058124337386\\
1.00083333333333	0.859520592123727\\
1.001	0.864009678001562\\
1.00116666666667	0.867823432570119\\
1.00133333333333	0.871140661363385\\
1.0015	0.874077187966034\\
1.00166666666667	0.87671238729687\\
1.00183333333333	0.879103058474378\\
1.002	0.881291262117088\\
1.00216666666667	0.88330902387842\\
1.00233333333333	0.885181297914951\\
1.0025	0.886927910247374\\
1.00266666666667	0.8885648766229\\
1.00283333333333	0.890105322068206\\
1.003	0.891560138483709\\
1.00316666666667	0.892938465078975\\
1.00333333333333	0.894248046042307\\
1.0035	0.895495501290234\\
1.00366666666667	0.896686534490966\\
1.00383333333333	0.89782609504262\\
1.004	0.89891850572827\\
1.00416666666667	0.899967564427895\\
1.00433333333333	0.900976625972256\\
1.0045	0.901948668620165\\
1.00466666666667	0.902886348502797\\
1.00483333333333	0.903792044559599\\
1.005	0.904667895892902\\
1.00516666666667	0.905515833027289\\
1.00533333333333	0.906337604230507\\
1.0055	0.907134797804257\\
1.00566666666667	0.907908861063947\\
1.00583333333333	0.908661116581086\\
1.006	0.909392776149171\\
1.00616666666667	0.910104952845832\\
1.00633333333333	0.91079867149465\\
1.0065	0.911474877775071\\
1.00666666666667	0.912134446184916\\
1.00683333333333	0.91277818702483\\
1.007	0.913406852545482\\
1.00716666666667	0.914021142375227\\
1.00733333333333	0.914621708327102\\
1.0075	0.915209158668457\\
1.00766666666667	0.915784061923824\\
1.00783333333333	0.916346950270969\\
1.008	0.916898322581335\\
1.00816666666667	0.917438647148642\\
1.00833333333333	0.917968364143329\\
1.0085	0.918487887825234\\
1.00866666666667	0.918997608542583\\
1.00883333333333	0.919497894541599\\
1.009	0.919989093607876\\
1.00916666666667	0.920471534557962\\
1.00933333333333	0.920945528597282\\
1.0095	0.921411370558515\\
1.00966666666667	0.921869340032868\\
1.00983333333333	0.922319702405171\\
1.01	0.922762709802451\\
1.01016666666667	0.923198601964527\\
1.01033333333333	0.923627607044212\\
1.0105	0.924049942343834\\
1.01066666666667	0.924465814994071\\
1.01083333333333	0.924875422580459\\
1.011	0.925278953722315\\
1.01116666666667	0.925676588608381\\
1.01133333333333	0.926068499492993\\
1.0115	0.926454851156236\\
1.01166666666667	0.926835801331172\\
1.01183333333333	0.927211501100927\\
1.012	0.927582095268167\\
1.01216666666667	0.927947722699226\\
1.01233333333333	0.928308516644952\\
1.0125	0.928664605040139\\
1.01266666666667	0.929016110783233\\
1.01283333333333	0.929363151997858\\
1.013	0.929705842277563\\
1.01316666666667	0.930044290915059\\
1.01333333333333	0.930378603117128\\
1.0135	0.930708880206242\\
1.01366666666667	0.931035219809892\\
1.01383333333333	0.931357716038501\\
1.014	0.931676459652744\\
1.01416666666667	0.931991538221012\\
1.01433333333333	0.932303036267735\\
1.0145	0.932611035413162\\
1.01466666666667	0.93291561450521\\
1.01483333333333	0.933216849743893\\
1.015	0.933514814798848\\
1.01516666666667	0.933809580920398\\
1.01533333333333	0.934101217044583\\
1.0155	0.934389789892538\\
1.01566666666667	0.934675364064596\\
1.01583333333333	0.93495800212943\\
1.016	0.935237764708559\\
1.01616666666667	0.935514710556498\\
1.01633333333333	0.935788896636823\\
1.0165	0.936060378194387\\
1.01666666666667	0.936329208823941\\
1.01683333333333	0.936595440535351\\
1.017	0.936859123815617\\
1.01716666666667	0.937120307687893\\
1.01733333333333	0.937379039767668\\
1.0175	0.937635366316266\\
1.01766666666667	0.937889332291835\\
1.01783333333333	0.938140981397954\\
1.018	0.938390356129984\\
1.01816666666667	0.938637497819301\\
1.01833333333333	0.938882446675523\\
1.0185	0.939125241826828\\
1.01866666666667	0.939365921358485\\
1.01883333333333	0.939604522349669\\
1.019	0.939841080908678\\
1.01916666666667	0.940075632206607\\
1.01933333333333	0.940308210509584\\
1.0195	0.940538849209619\\
1.01966666666667	0.940767580854156\\
1.01983333333333	0.940994437174385\\
1.02	0.941219449112366\\
1.02016666666667	0.94144264684705\\
1.02033333333333	0.941664059819218\\
1.0205	0.941883716755421\\
1.02066666666667	0.942101645690947\\
1.02083333333333	0.942317873991881\\
1.021	0.942532428376276\\
1.02116666666667	0.94274533493451\\
1.02133333333333	0.942956619148833\\
1.0215	0.943166305912167\\
1.02166666666667	0.94337441954618\\
1.02183333333333	0.943580983818677\\
1.022	0.943786021960325\\
1.02216666666667	0.943989556680757\\
1.02233333333333	0.944191610184074\\
1.0225	0.944392204183773\\
1.02266666666667	0.944591359917128\\
1.02283333333333	0.944789098159049\\
1.023	0.944985439235438\\
1.02316666666667	0.945180403036064\\
1.02333333333333	0.945374009026982\\
1.0235	0.945566276262511\\
1.02366666666667	0.945757223396791\\
1.02383333333333	0.945946868694941\\
1.024	0.946135230043818\\
1.02416666666667	0.946322324962426\\
1.02433333333333	0.946508170611947\\
1.0245	0.946692783805449\\
1.02466666666667	0.946876181017257\\
1.02483333333333	0.947058378392016\\
1.025	0.947239391753445\\
1.02516666666667	0.947419236612811\\
1.02533333333333	0.947597928177121\\
1.0255	0.947775481357043\\
1.02566666666667	0.947951910774574\\
1.02583333333333	0.948127230770467\\
1.026	0.948301455411406\\
1.02616666666667	0.948474598496969\\
1.02633333333333	0.948646673566359\\
1.0265	0.948817693904933\\
1.02666666666667	0.948987672550518\\
1.02683333333333	0.949156622299542\\
1.027	0.949324555712969\\
1.02716666666667	0.94949148512205\\
1.02733333333333	0.94965742263391\\
1.0275	0.949822380136955\\
1.02766666666667	0.949986369306124\\
1.02783333333333	0.950149401607978\\
1.028	0.950311488305643\\
1.02816666666667	0.950472640463607\\
1.02833333333333	0.950632868952371\\
1.0285	0.95079218445297\\
1.02866666666667	0.95095059746136\\
1.02883333333333	0.951108118292681\\
1.029	0.951264757085397\\
1.02916666666667	0.951420523805311\\
1.02933333333333	0.951575428249481\\
1.0295	0.951729480050014\\
1.02966666666667	0.951882688677752\\
1.02983333333333	0.95203506344587\\
1.03	0.952186613513357\\
1.03016666666667	0.952337347888412\\
1.03033333333333	0.952487275431742\\
1.0305	0.952636404859773\\
1.03066666666667	0.952784744747775\\
1.03083333333333	0.952932303532897\\
1.031	0.953079089517125\\
1.03116666666667	0.953225110870163\\
1.03133333333333	0.953370375632233\\
1.0315	0.953514891716804\\
1.03166666666667	0.953658666913247\\
1.03183333333333	0.953801708889427\\
1.032	0.953944025194215\\
1.03216666666667	0.954085623259952\\
1.03233333333333	0.954226510404836\\
1.0325	0.954366693835252\\
1.03266666666667	0.954506180648047\\
1.03283333333333	0.954644977832742\\
1.033	0.954783092273691\\
1.03316666666667	0.954920530752183\\
1.03333333333333	0.955057299948498\\
1.0335	0.955193406443905\\
1.03366666666667	0.955328856722615\\
1.03383333333333	0.955463657173682\\
1.034	0.955597814092864\\
1.03416666666667	0.955731333684432\\
1.03433333333333	0.955864222062941\\
1.0345	0.955996485254952\\
1.03466666666667	0.95612812920072\\
1.03483333333333	0.956259159755834\\
1.035	0.956389582692826\\
1.03516666666667	0.956519403702737\\
1.03533333333333	0.956648628396646\\
1.0355	0.956777262307164\\
1.03566666666667	0.956905310889896\\
1.03583333333333	0.957032779524868\\
1.036	0.957159673517915\\
1.03616666666667	0.957285998102047\\
1.03633333333333	0.957411758438774\\
1.0365	0.957536959619412\\
1.03666666666667	0.957661606666346\\
1.03683333333333	0.957785704534279\\
1.037	0.957909258111438\\
1.03716666666667	0.958032272220766\\
1.03733333333333	0.958154751621082\\
1.0375	0.958276701008212\\
1.03766666666667	0.9583981250161\\
1.03783333333333	0.958519028217895\\
1.038	0.958639415127011\\
1.03816666666667	0.958759290198165\\
1.03833333333333	0.958878657828391\\
1.0385	0.958997522358039\\
1.03866666666667	0.959115888071744\\
1.03883333333333	0.959233759199375\\
1.039	0.959351139916973\\
1.03916666666667	0.95946803434766\\
1.03933333333333	0.959584446562527\\
1.0395	0.959700380581516\\
1.03966666666667	0.959815840374268\\
1.03983333333333	0.959930829860965\\
1.04	0.960045352913148\\
1.04016666666667	0.960159413354523\\
1.04033333333333	0.960273014961745\\
1.0405	0.960386161465188\\
1.04066666666667	0.960498856549703\\
1.04083333333333	0.960611103855355\\
1.041	0.96072290697815\\
1.04116666666667	0.960834269470741\\
1.04133333333333	0.960945194843127\\
1.0415	0.961055686563333\\
1.04166666666667	0.961165748058081\\
1.04183333333333	0.96127538271344\\
1.042	0.961384593875473\\
1.04216666666667	0.961493384850862\\
1.04233333333333	0.961601758907528\\
1.0425	0.961709719275235\\
1.04266666666667	0.961817269146183\\
1.04283333333333	0.961924411675588\\
1.043	0.962031149982257\\
1.04316666666667	0.962137487149142\\
1.04333333333333	0.962243426223893\\
1.0435	0.962348970219393\\
1.04366666666667	0.962454122114289\\
1.04383333333333	0.962558884853507\\
1.044	0.962663261348763\\
1.04416666666667	0.962767254479059\\
1.04433333333333	0.962870867091177\\
1.0445	0.962974102000151\\
1.04466666666667	0.963076961989749\\
1.04483333333333	0.963179449812925\\
1.045	0.963281568192282\\
1.04516666666667	0.96338331982051\\
1.04533333333333	0.963484707360829\\
1.0455	0.963585733447418\\
1.04566666666667	0.963686400685833\\
1.04583333333333	0.963786711653426\\
1.046	0.963886668899746\\
1.04616666666667	0.963986274946944\\
1.04633333333333	0.964085532290163\\
1.0465	0.964184443397921\\
1.04666666666667	0.964283010712493\\
1.04683333333333	0.964381236650279\\
1.047	0.964479123602171\\
1.04716666666667	0.964576673933914\\
1.04733333333333	0.964673889986452\\
1.0475	0.96477077407628\\
1.04766666666667	0.964867328495783\\
1.04783333333333	0.964963555513567\\
1.048	0.965059457374791\\
1.04816666666667	0.965155036301489\\
1.04833333333333	0.965250294492886\\
1.0485	0.96534523412571\\
1.04866666666667	0.965439857354501\\
1.04883333333333	0.965534166311909\\
1.049	0.965628163108993\\
1.04916666666667	0.96572184983551\\
1.04933333333333	0.965815228560201\\
1.0495	0.965908301331076\\
1.04966666666667	0.966001070175687\\
1.04983333333333	0.966093537101402\\
1.05	0.966185704095671\\
1.05016666666667	0.966277573126293\\
1.05033333333333	0.966369146141671\\
1.0505	0.966460425071068\\
1.05066666666667	0.966551411824857\\
1.05083333333333	0.96664210829477\\
1.051	0.966732516354135\\
1.05116666666667	0.966822637858121\\
1.05133333333333	0.966912474643966\\
1.0515	0.967002028531216\\
1.05166666666667	0.967091301321941\\
1.05183333333333	0.967180294800969\\
1.052	0.967269010736099\\
1.05216666666667	0.967357450878323\\
1.05233333333333	0.967445616962034\\
1.0525	0.967533510705235\\
1.05266666666667	0.967621133809753\\
1.05283333333333	0.967708487961432\\
1.053	0.967795574830342\\
1.05316666666667	0.967882396070967\\
1.05333333333333	0.967968953322406\\
1.0535	0.968055248208561\\
1.05366666666667	0.968141282338323\\
1.05383333333333	0.968227057305759\\
1.054	0.968312574690293\\
1.05416666666667	0.968397836056887\\
1.05433333333333	0.968482842956215\\
1.0545	0.968567596924838\\
1.05466666666667	0.968652099485376\\
1.05483333333333	0.968736352146673\\
1.055	0.968820356403968\\
1.05516666666667	0.968904113739056\\
1.05533333333333	0.968987625620448\\
1.0555	0.969070893503531\\
1.05566666666667	0.969153918830726\\
1.05583333333333	0.969236703031638\\
1.056	0.969319247523211\\
1.05616666666667	0.969401553709875\\
1.05633333333333	0.969483622983696\\
1.0565	0.969565456724519\\
1.05666666666667	0.96964705630011\\
1.05683333333333	0.969728423066302\\
1.057	0.969809558367127\\
1.05716666666667	0.969890463534957\\
1.05733333333333	0.969971139890638\\
1.0575	0.970051588743623\\
1.05766666666667	0.970131811392103\\
1.05783333333333	0.970211809123135\\
1.058	0.970291583212771\\
1.05816666666667	0.97037113492618\\
1.05833333333333	0.970450465517777\\
1.0585	0.970529576231342\\
1.05866666666667	0.970608468300138\\
1.05883333333333	0.970687142947033\\
1.059	0.970765601384615\\
1.05916666666667	0.970843844815308\\
1.05933333333333	0.970921874431485\\
1.0595	0.970999691415581\\
1.05966666666667	0.971077296940201\\
1.05983333333333	0.971154692168231\\
1.06	0.971231878252946\\
1.06016666666667	0.971308856338112\\
1.06033333333333	0.971385627558096\\
1.0605	0.971462193037966\\
1.06066666666667	0.971538553893589\\
1.06083333333333	0.97161471123174\\
1.061	0.971690666150194\\
1.06116666666667	0.971766419737823\\
1.06133333333333	0.971841973074697\\
1.0615	0.971917327232177\\
1.06166666666667	0.971992483273005\\
1.06183333333333	0.972067442251403\\
1.062	0.972142205213159\\
1.06216666666667	0.972216773195716\\
1.06233333333333	0.972291147228267\\
1.0625	0.972365328331837\\
1.06266666666667	0.972439317519371\\
1.06283333333333	0.972513115795819\\
1.063	0.97258672415822\\
1.06316666666667	0.972660143595788\\
1.06333333333333	0.972733375089987\\
1.0635	0.972806419614621\\
1.06366666666667	0.972879278135905\\
1.06383333333333	0.972951951612549\\
1.064	0.973024440995836\\
1.06416666666667	0.973096747229695\\
1.06433333333333	0.973168871250779\\
1.0645	0.973240813988541\\
1.06466666666667	0.973312576365307\\
1.06483333333333	0.973384159296346\\
1.065	0.973455563689946\\
1.06516666666667	0.973526790447482\\
1.06533333333333	0.97359784046349\\
1.0655	0.973668714625731\\
1.06566666666667	0.973739413815262\\
1.06583333333333	0.973809938906506\\
1.066	0.973880290767314\\
1.06616666666667	0.973950470259033\\
1.06633333333333	0.974020478236572\\
1.0665	0.974090315548465\\
1.06666666666667	0.974159983036933\\
1.06683333333333	0.97422948153795\\
1.067	0.974298811881301\\
1.06716666666667	0.974367974890647\\
1.06733333333333	0.974436971383581\\
1.0675	0.974505802171692\\
1.06766666666667	0.97457446806062\\
1.06783333333333	0.974642969850117\\
1.068	0.974711308334101\\
1.06816666666667	0.974779484300717\\
1.06833333333333	0.97484749853239\\
1.0685	0.974915351805881\\
1.06866666666667	0.974983044892342\\
1.06883333333333	0.97505057855737\\
1.069	0.975117953561061\\
1.06916666666667	0.975185170658059\\
1.06933333333333	0.975252230597614\\
1.0695	0.97531913412363\\
1.06966666666667	0.975385881974714\\
1.06983333333333	0.975452474884232\\
1.07	0.975518913580352\\
1.07016666666667	0.975585198786099\\
1.07033333333333	0.975651331219398\\
1.0705	0.975717311593127\\
1.07066666666667	0.975783140615161\\
1.07083333333333	0.97584881898842\\
1.071	0.975914347410916\\
1.07116666666667	0.975979726575795\\
1.07133333333333	0.976044957171387\\
1.0715	0.97611003988125\\
1.07166666666667	0.976174975384209\\
1.07183333333333	0.976239764354407\\
1.072	0.976304407461343\\
1.07216666666667	0.976368905369916\\
1.07233333333333	0.976433258740467\\
1.0725	0.976497468228821\\
1.07266666666667	0.97656153448633\\
1.07283333333333	0.976625458159909\\
1.073	0.976689239892082\\
1.07316666666667	0.976752880321016\\
1.07333333333333	0.976816380080565\\
1.0735	0.976879739800307\\
1.07366666666667	0.976942960105582\\
1.07383333333333	0.977006041617531\\
1.074	0.977068984953133\\
1.07416666666667	0.977131790725244\\
1.07433333333333	0.97719445954263\\
1.0745	0.977256992010006\\
1.07466666666667	0.977319388728073\\
1.07483333333333	0.97738165029355\\
1.075	0.977443777299213\\
1.07516666666667	0.977505770333927\\
1.07533333333333	0.977567629982681\\
1.0755	0.977629356826625\\
1.07566666666667	0.977690951443097\\
1.07583333333333	0.977752414405663\\
1.076	0.977813746284148\\
1.07616666666667	0.977874947644666\\
1.07633333333333	0.977936019049654\\
1.0765	0.977996961057905\\
1.07666666666667	0.978057774224598\\
1.07683333333333	0.978118459101329\\
1.077	0.978179016236142\\
1.07716666666667	0.978239446173562\\
1.07733333333333	0.978299749454621\\
1.0775	0.97835992661689\\
1.07766666666667	0.978419978194509\\
1.07783333333333	0.978479904718216\\
1.078	0.978539706715375\\
1.07816666666667	0.978599384710004\\
1.07833333333333	0.978658939222807\\
1.0785	0.978718370771198\\
1.07866666666667	0.978777679869328\\
1.07883333333333	0.978836867028119\\
1.079	0.978895932755283\\
1.07916666666667	0.978954877555355\\
1.07933333333333	0.979013701929714\\
1.0795	0.979072406376615\\
1.07966666666667	0.979130991391211\\
1.07983333333333	0.979189457465581\\
1.08	0.979247805088754\\
1.08016666666667	0.979306034746735\\
1.08033333333333	0.979364146922528\\
1.0805	0.979422142096165\\
1.08066666666667	0.979480020744727\\
1.08083333333333	0.979537783342367\\
1.081	0.979595430360339\\
1.08116666666667	0.979652962267016\\
1.08133333333333	0.979710379527918\\
1.0815	0.979767682605732\\
1.08166666666667	0.979824871960337\\
1.08183333333333	0.979881948048825\\
1.082	0.979938911325526\\
1.08216666666667	0.979995762242027\\
1.08233333333333	0.980052501247198\\
1.0825	0.980109128787209\\
1.08266666666667	0.980165645305557\\
1.08283333333333	0.980222051243083\\
1.083	0.980278347037995\\
1.08316666666667	0.980334533125891\\
1.08333333333333	0.980390609939773\\
1.0835	0.980446577910078\\
1.08366666666667	0.980502437464688\\
1.08383333333333	0.980558189028957\\
1.084	0.980613833025728\\
1.08416666666667	0.980669369875354\\
1.08433333333333	0.980724799995716\\
1.0845	0.980780123802243\\
1.08466666666667	0.980835341707935\\
1.08483333333333	0.980890454123374\\
1.085	0.980945461456749\\
1.08516666666667	0.981000364113876\\
1.08533333333333	0.981055162498209\\
1.0855	0.981109857010865\\
1.08566666666667	0.98116444805064\\
1.08583333333333	0.981218936014026\\
1.086	0.981273321295229\\
1.08616666666667	0.981327604286189\\
1.08633333333333	0.981381785376593\\
1.0865	0.981435864953897\\
1.08666666666667	0.98148984340334\\
1.08683333333333	0.98154372110796\\
1.087	0.981597498448615\\
1.08716666666667	0.981651175803995\\
1.08733333333333	0.981704753550642\\
1.0875	0.981758232062964\\
1.08766666666667	0.981811611713252\\
1.08783333333333	0.981864892871695\\
1.088	0.981918075906398\\
1.08816666666667	0.981971161183396\\
1.08833333333333	0.98202414906667\\
1.0885	0.98207703991816\\
1.08866666666667	0.982129834097786\\
1.08883333333333	0.982182531963456\\
1.089	0.982235133871088\\
1.08916666666667	0.982287640174619\\
1.08933333333333	0.982340051226023\\
1.0895	0.982392367375323\\
1.08966666666667	0.982444588970609\\
1.08983333333333	0.982496716358049\\
1.09	0.982548749881904\\
1.09016666666667	0.982600689884543\\
1.09033333333333	0.982652536706458\\
1.0905	0.982704290686272\\
1.09066666666667	0.982755952160759\\
1.09083333333333	0.982807521464856\\
1.091	0.982858998931673\\
1.09116666666667	0.982910384892511\\
1.09133333333333	0.982961679676873\\
1.0915	0.983012883612474\\
1.09166666666667	0.983063997025259\\
1.09183333333333	0.983115020239415\\
1.092	0.983165953577379\\
1.09216666666667	0.983216797359857\\
1.09233333333333	0.98326755190583\\
1.0925	0.983318217532572\\
1.09266666666667	0.98336879455566\\
1.09283333333333	0.983419283288984\\
1.093	0.983469684044763\\
1.09316666666667	0.983519997133553\\
1.09333333333333	0.983570222864262\\
1.0935	0.98362036154416\\
1.09366666666667	0.983670413478891\\
1.09383333333333	0.983720378972483\\
1.094	0.983770258327362\\
1.09416666666667	0.983820051844363\\
1.09433333333333	0.983869759822739\\
1.0945	0.983919382560173\\
1.09466666666667	0.983968920352789\\
1.09483333333333	0.984018373495166\\
1.095	0.984067742280342\\
1.09516666666667	0.984117026999831\\
1.09533333333333	0.984166227943632\\
1.0955	0.984215345400236\\
1.09566666666667	0.984264379656641\\
1.09583333333333	0.984313330998361\\
1.096	0.984362199709436\\
1.09616666666667	0.98441098607244\\
1.09633333333333	0.984459690368495\\
1.0965	0.984508312877277\\
1.09666666666667	0.98455685387703\\
1.09683333333333	0.984605313644572\\
1.097	0.984653692455308\\
1.09716666666667	0.984701990583237\\
1.09733333333333	0.984750208300964\\
1.0975	0.984798345879705\\
1.09766666666667	0.984846403589303\\
1.09783333333333	0.984894381698233\\
1.098	0.984942280473609\\
1.09816666666667	0.984990100181202\\
1.09833333333333	0.985037841085438\\
1.0985	0.985085503449415\\
1.09866666666667	0.985133087534908\\
1.09883333333333	0.985180593602382\\
1.099	0.985228021910994\\
1.09916666666667	0.985275372718608\\
1.09933333333333	0.985322646281801\\
1.0995	0.985369842855872\\
1.09966666666667	0.985416962694849\\
1.09983333333333	0.985464006051499\\
1.1	0.985510973177339\\
1.10016666666667	0.985557864322638\\
1.10033333333333	0.98560467973643\\
1.1005	0.98565141966652\\
1.10066666666667	0.985698084359495\\
1.10083333333333	0.985744674060727\\
1.101	0.985791189014385\\
1.10116666666667	0.985837629463444\\
1.10133333333333	0.985883995649687\\
1.1015	0.985930287813717\\
1.10166666666667	0.985976506194966\\
1.10183333333333	0.986022651031699\\
1.102	0.986068722561023\\
1.10216666666667	0.986114721018896\\
1.10233333333333	0.986160646640132\\
1.1025	0.98620649965841\\
1.10266666666667	0.98625228030628\\
1.10283333333333	0.986297988815173\\
1.103	0.986343625415404\\
1.10316666666667	0.986389190336184\\
1.10333333333333	0.986434683805621\\
1.1035	0.986480106050735\\
1.10366666666667	0.986525457297458\\
1.10383333333333	0.986570737770643\\
1.104	0.986615947694072\\
1.10416666666667	0.986661087290465\\
1.10433333333333	0.986706156781478\\
1.1045	0.986751156387722\\
1.10466666666667	0.986796086328759\\
1.10483333333333	0.986840946823115\\
1.105	0.986885738088283\\
1.10516666666667	0.986930460340733\\
1.10533333333333	0.986975113795914\\
1.1055	0.987019698668264\\
1.10566666666667	0.987064215171216\\
1.10583333333333	0.987108663517203\\
1.106	0.987153043917663\\
1.10616666666667	0.987197356583049\\
1.10633333333333	0.987241601722833\\
1.1065	0.98728577954551\\
1.10666666666667	0.987329890258608\\
1.10683333333333	0.987373934068692\\
1.107	0.98741791118137\\
1.10716666666667	0.9874618218013\\
1.10733333333333	0.987505666132193\\
1.1075	0.987549444376821\\
1.10766666666667	0.987593156737025\\
1.10783333333333	0.987636803413716\\
1.108	0.987680384606884\\
1.10816666666667	0.987723900515601\\
1.10833333333333	0.987767351338031\\
1.1085	0.987810737271431\\
1.10866666666667	0.987854058512158\\
1.10883333333333	0.987897315255676\\
1.109	0.987940507696558\\
1.10916666666667	0.987983636028498\\
1.10933333333333	0.988026700444307\\
1.1095	0.988069701135926\\
1.10966666666667	0.988112638294428\\
1.10983333333333	0.988155512110024\\
1.11	0.988198322772067\\
1.11016666666667	0.98824107046906\\
1.11033333333333	0.988283755388657\\
1.1105	0.988326377717673\\
1.11066666666667	0.988368937642083\\
1.11083333333333	0.988411435347033\\
1.111	0.988453871016841\\
1.11116666666667	0.988496244835005\\
1.11133333333333	0.988538556984203\\
1.1115	0.988580807646304\\
1.11166666666667	0.988622997002368\\
1.11183333333333	0.988665125232654\\
1.112	0.988707192516621\\
1.11216666666667	0.988749199032938\\
1.11233333333333	0.988791144959484\\
1.1125	0.988833030473354\\
1.11266666666667	0.988874855750865\\
1.11283333333333	0.988916620967559\\
1.113	0.988958326298209\\
1.11316666666667	0.988999971916821\\
1.11333333333333	0.989041557996641\\
1.1135	0.989083084710158\\
1.11366666666667	0.989124552229109\\
1.11383333333333	0.989165960724485\\
1.114	0.989207310366532\\
1.11416666666667	0.989248601324755\\
1.11433333333333	0.989289833767929\\
1.1145	0.989331007864094\\
1.11466666666667	0.989372123780566\\
1.11483333333333	0.989413181683938\\
1.115	0.989454181740087\\
1.11516666666667	0.989495124114173\\
1.11533333333333	0.989536008970649\\
1.1155	0.98957683647326\\
1.11566666666667	0.989617606785051\\
1.11583333333333	0.98965832006837\\
1.116	0.989698976484869\\
1.11616666666667	0.989739576195513\\
1.11633333333333	0.989780119360579\\
1.1165	0.989820606139664\\
1.11666666666667	0.989861036691685\\
1.11683333333333	0.989901411174887\\
1.117	0.989941729746843\\
1.11716666666667	0.989981992564461\\
1.11733333333333	0.990022199783985\\
1.1175	0.990062351561001\\
1.11766666666667	0.990102448050439\\
1.11783333333333	0.990142489406577\\
1.118	0.990182475783045\\
1.11816666666667	0.990222407332831\\
1.11833333333333	0.990262284208279\\
1.1185	0.990302106561098\\
1.11866666666667	0.990341874542362\\
1.11883333333333	0.990381588302517\\
1.119	0.99042124799138\\
1.11916666666667	0.990460853758147\\
1.11933333333333	0.990500405751393\\
1.1195	0.990539904119077\\
1.11966666666667	0.990579349008545\\
1.11983333333333	0.990618740566535\\
1.12	0.990658078939179\\
1.12016666666667	0.990697364272004\\
1.12033333333333	0.990736596709939\\
1.1205	0.990775776397317\\
1.12066666666667	0.99081490347788\\
1.12083333333333	0.990853978094777\\
1.121	0.990893000390572\\
1.12116666666667	0.990931970507248\\
1.12133333333333	0.990970888586206\\
1.1215	0.991009754768269\\
1.12166666666667	0.991048569193689\\
1.12183333333333	0.991087332002146\\
1.122	0.991126043332755\\
1.12216666666667	0.991164703324062\\
1.12233333333333	0.991203312114056\\
1.1225	0.991241869840165\\
1.12266666666667	0.991280376639265\\
1.12283333333333	0.991318832647676\\
1.123	0.99135723800117\\
1.12316666666667	0.991395592834975\\
1.12333333333333	0.991433897283773\\
1.1235	0.991472151481707\\
1.12366666666667	0.99151035556238\\
1.12383333333333	0.991548509658863\\
1.124	0.991586613903695\\
1.12416666666667	0.991624668428885\\
1.12433333333333	0.991662673365915\\
1.1245	0.991700628845746\\
1.12466666666667	0.991738534998817\\
1.12483333333333	0.991776391955048\\
1.125	0.991814199843847\\
1.12516666666667	0.991851958794106\\
1.12533333333333	0.991889668934211\\
1.1255	0.991927330392038\\
1.12566666666667	0.99196494329496\\
1.12583333333333	0.992002507769849\\
1.126	0.992040023943077\\
1.12616666666667	0.992077491940519\\
1.12633333333333	0.992114911887558\\
1.1265	0.992152283909085\\
1.12666666666667	0.992189608129502\\
1.12683333333333	0.992226884672726\\
1.127	0.992264113662188\\
1.12716666666667	0.992301295220841\\
1.12733333333333	0.992338429471157\\
1.1275	0.992375516535135\\
1.12766666666667	0.992412556534297\\
1.12783333333333	0.992449549589696\\
1.128	0.992486495821915\\
1.12816666666667	0.992523395351073\\
1.12833333333333	0.992560248296822\\
1.1285	0.992597054778356\\
1.12866666666667	0.992633814914406\\
1.12883333333333	0.99267052882325\\
1.129	0.99270719662271\\
1.12916666666667	0.992743818430156\\
1.12933333333333	0.992780394362507\\
1.1295	0.992816924536237\\
1.12966666666667	0.992853409067374\\
1.12983333333333	0.992889848071502\\
1.13	0.992926241663765\\
1.13016666666667	0.99296258995887\\
1.13033333333333	0.992998893071086\\
1.1305	0.99303515111425\\
1.13066666666667	0.993071364201764\\
1.13083333333333	0.993107532446603\\
1.131	0.993143655961315\\
1.13116666666667	0.993179734858022\\
1.13133333333333	0.993215769248422\\
1.1315	0.993251759243794\\
1.13166666666667	0.993287704954996\\
1.13183333333333	0.99332360649247\\
1.132	0.993359463966246\\
1.13216666666667	0.993395277485936\\
1.13233333333333	0.993431047160748\\
1.1325	0.993466773099476\\
1.13266666666667	0.99350245541051\\
1.13283333333333	0.993538094201836\\
1.133	0.993573689581038\\
1.13316666666667	0.993609241655298\\
1.13333333333333	0.9936447505314\\
1.1335	0.993680216315733\\
1.13366666666667	0.993715639114289\\
1.13383333333333	0.993751019032671\\
1.134	0.993786356176089\\
1.13416666666667	0.993821650649365\\
1.13433333333333	0.993856902556934\\
1.1345	0.993892112002847\\
1.13466666666667	0.993927279090772\\
1.13483333333333	0.993962403923994\\
1.135	0.993997486605423\\
1.13516666666667	0.994032527237587\\
1.13533333333333	0.994067525922642\\
1.1355	0.994102482762368\\
1.13566666666667	0.994137397858176\\
1.13583333333333	0.994172271311105\\
1.136	0.994207103221825\\
1.13616666666667	0.994241893690643\\
1.13633333333333	0.994276642817498\\
1.1365	0.994311350701967\\
1.13666666666667	0.994346017443268\\
1.13683333333333	0.994380643140256\\
1.137	0.994415227891433\\
1.13716666666667	0.994449771794941\\
1.13733333333333	0.99448427494857\\
1.1375	0.994518737449757\\
1.13766666666667	0.994553159395589\\
1.13783333333333	0.994587540882803\\
1.138	0.994621882007788\\
1.13816666666667	0.99465618286659\\
1.13833333333333	0.994690443554907\\
1.1385	0.994724664168098\\
1.13866666666667	0.994758844801181\\
1.13883333333333	0.994792985548832\\
1.139	0.994827086505393\\
1.13916666666667	0.994861147764867\\
1.13933333333333	0.994895169420924\\
1.1395	0.994929151566903\\
1.13966666666667	0.994963094295808\\
1.13983333333333	0.994996997700317\\
1.14	0.995030861872779\\
1.14016666666667	0.995064686905214\\
1.14033333333333	0.995098472889321\\
1.1405	0.995132219916473\\
1.14066666666667	0.995165928077721\\
1.14083333333333	0.995199597463798\\
1.141	0.995233228165115\\
1.14116666666667	0.995266820271768\\
1.14133333333333	0.995300373873537\\
1.1415	0.995333889059885\\
1.14166666666667	0.995367365919965\\
1.14183333333333	0.995400804542618\\
1.142	0.995434205016373\\
1.14216666666667	0.995467567429453\\
1.14233333333333	0.995500891869772\\
1.1425	0.99553417842494\\
1.14266666666667	0.99556742718226\\
1.14283333333333	0.995600638228735\\
1.143	0.995633811651065\\
1.14316666666667	0.995666947535651\\
1.14333333333333	0.995700045968593\\
1.1435	0.995733107035696\\
1.14366666666667	0.995766130822468\\
1.14383333333333	0.995799117414122\\
1.144	0.99583206689558\\
1.14416666666667	0.99586497935147\\
1.14433333333333	0.995897854866129\\
1.1445	0.995930693523606\\
1.14466666666667	0.995963495407662\\
1.14483333333333	0.995996260601772\\
1.145	0.996028989189124\\
1.14516666666667	0.996061681252623\\
1.14533333333333	0.996094336874892\\
1.1455	0.996126956138272\\
1.14566666666667	0.996159539124823\\
1.14583333333333	0.996192085916328\\
1.146	0.996224596594291\\
1.14616666666667	0.99625707123994\\
1.14633333333333	0.996289509934228\\
1.1465	0.996321912757834\\
1.14666666666667	0.996354279791166\\
1.14683333333333	0.996386611114357\\
1.147	0.996418906807275\\
1.14716666666667	0.996451166949514\\
1.14733333333333	0.996483391620403\\
1.1475	0.996515580899005\\
1.14766666666667	0.996547734864116\\
1.14783333333333	0.996579853594269\\
1.148	0.996611937167733\\
1.14816666666667	0.996643985662517\\
1.14833333333333	0.996675999156368\\
1.1485	0.996707977726772\\
1.14866666666667	0.996739921450962\\
1.14883333333333	0.996771830405907\\
1.149	0.996803704668326\\
1.14916666666667	0.99683554431468\\
1.14933333333333	0.996867349421177\\
1.1495	0.996899120063772\\
1.14966666666667	0.996930856318169\\
1.14983333333333	0.996962558259821\\
1.15	0.996994225963934\\
1.15016666666667	0.997025859505462\\
1.15033333333333	0.997057458959114\\
1.1505	0.997089024399355\\
1.15066666666667	0.997120555900402\\
1.15083333333333	0.997152053536229\\
1.151	0.997183517380569\\
1.15116666666667	0.99721494750691\\
1.15133333333333	0.997246343988502\\
1.1515	0.997277706898355\\
1.15166666666667	0.99730903630924\\
1.15183333333333	0.99734033229369\\
1.152	0.997371594924003\\
1.15216666666667	0.997402824272241\\
1.15233333333333	0.99743402041023\\
1.1525	0.997465183409565\\
1.15266666666667	0.997496313341608\\
1.15283333333333	0.997527410277488\\
1.153	0.997558474288105\\
1.15316666666667	0.997589505444131\\
1.15333333333333	0.997620503816006\\
1.1535	0.997651469473946\\
1.15366666666667	0.997682402487939\\
1.15383333333333	0.997713302927748\\
1.154	0.997744170862911\\
1.15416666666667	0.997775006362743\\
1.15433333333333	0.997805809496336\\
1.1545	0.997836580332562\\
1.15466666666667	0.997867318940069\\
1.15483333333333	0.99789802538729\\
1.155	0.997928699742434\\
1.15516666666667	0.997959342073497\\
1.15533333333333	0.997989952448254\\
1.1555	0.998020530934267\\
1.15566666666667	0.998051077598882\\
1.15583333333333	0.99808159250923\\
1.156	0.998112075732231\\
1.15616666666667	0.998142527334589\\
1.15633333333333	0.9981729473828\\
1.1565	0.998203335943148\\
1.15666666666667	0.998233693081707\\
1.15683333333333	0.998264018864344\\
1.157	0.998294313356716\\
1.15716666666667	0.998324576624273\\
1.15733333333333	0.998354808732262\\
1.1575	0.998385009745721\\
1.15766666666667	0.998415179729486\\
1.15783333333333	0.998445318748188\\
1.158	0.998475426866255\\
1.15816666666667	0.998505504147915\\
1.15833333333333	0.998535550657195\\
1.1585	0.998565566457919\\
1.15866666666667	0.998595551613714\\
1.15883333333333	0.998625506188009\\
1.159	0.998655430244033\\
1.15916666666667	0.998685323844821\\
1.15933333333333	0.998715187053209\\
1.1595	0.998745019931841\\
1.15966666666667	0.998774822543164\\
1.15983333333333	0.998804594949431\\
1.16	0.998834337212706\\
1.16016666666667	0.998864049394857\\
1.16033333333333	0.998893731557562\\
1.1605	0.99892338376231\\
1.16066666666667	0.998953006070398\\
1.16083333333333	0.998982598542937\\
1.161	0.999012161240847\\
1.16116666666667	0.999041694224862\\
1.16133333333333	0.999071197555531\\
1.1615	0.999100671293214\\
1.16166666666667	0.999130115498089\\
1.16183333333333	0.999159530230147\\
1.162	0.999188915549198\\
1.16216666666667	0.999218271514868\\
1.16233333333333	0.999247598186602\\
1.1625	0.999276895623662\\
1.16266666666667	0.99930616388513\\
1.16283333333333	0.999335403029911\\
1.163	0.999364613116726\\
1.16316666666667	0.999393794204121\\
1.16333333333333	0.999422946350464\\
1.1635	0.999452069613946\\
1.16366666666667	0.999481164052582\\
1.16383333333333	0.999510229724209\\
1.164	0.999539266686494\\
1.16416666666667	0.999568274996926\\
1.16433333333333	0.999597254712822\\
1.1645	0.999626205891327\\
1.16466666666667	0.999655128589413\\
1.16483333333333	0.999684022863881\\
1.165	0.999712888771362\\
1.16516666666667	0.999741726368317\\
1.16533333333333	0.999770535711036\\
1.1655	0.999799316855643\\
1.16566666666667	0.999828069858094\\
1.16583333333333	0.999856794774175\\
1.166	0.999885491659508\\
1.16616666666667	0.999914160569549\\
1.16633333333333	0.999942801559588\\
1.1665	0.999971414684751\\
1.16666666666667	1\\
2	1\\
};

\end{axis}
\end{tikzpicture}%

==> fig_distr3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.34in,
height=3.622in,
at={(0.97in,0.875in)},
scale only axis,
xmin=0.77,
xmax=1.17833333333333,
xtick={0.777777777777778,1.16666666666667},
xticklabels={{$x^{\ast}=0.78$},{$x^{o}=1.17$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ytick={0,0.5,1},
ylabel style={font=\color{white!15!black}},
ylabel={$F(x)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.777777777777778	0\\
0.778166666666667	0.100000000000001\\
0.778555555555556	0.125992104989489\\
0.778944444444444	0.144224957030743\\
0.779333333333333	0.158740105196822\\
0.779722222222222	0.170997594667664\\
0.780111111111111	0.181712059283216\\
0.7805	0.191293118277235\\
0.780888888888889	0.200000000000003\\
0.781277777777778	0.208008382305188\\
0.781666666666667	0.215443469003191\\
0.782055555555556	0.22239800905693\\
0.782444444444444	0.228942848510669\\
0.782833333333333	0.235133468772075\\
0.783222222222222	0.241014226417526\\
0.783611111111111	0.246621207433046\\
0.784	0.251984209978974\\
0.784388888888889	0.257128159065823\\
0.784777777777778	0.26207413942089\\
0.785166666666667	0.266840164872195\\
0.785555555555556	0.271441761659491\\
0.785944444444444	0.275892417638113\\
0.786333333333333	0.280203933065539\\
0.786722222222222	0.284386697985157\\
0.787111111111111	0.28844991406148\\
0.7875	0.292401773821288\\
0.787888888888889	0.296249606840736\\
0.788277777777778	0.300000000000001\\
0.788666666666667	0.303658897187565\\
0.789055555555556	0.307231682568584\\
0.789444444444445	0.310723250595385\\
0.789833333333333	0.314138065239141\\
0.790222222222222	0.317480210393639\\
0.790611111111111	0.320753432999585\\
0.791	0.323961180127748\\
0.791388888888889	0.327106631018859\\
0.791777777777778	0.330192724889463\\
0.792166666666667	0.333222185164595\\
0.792555555555556	0.336197540679897\\
0.792944444444444	0.339121144301417\\
0.793333333333333	0.34199518933534\\
0.793722222222222	0.344821724038272\\
0.794111111111111	0.347602664488646\\
0.7945	0.350339806038671\\
0.794888888888889	0.353034833532607\\
0.795277777777778	0.355689330449005\\
0.795666666666667	0.358304787101596\\
0.796055555555556	0.360882608013869\\
0.796444444444445	0.363424118566429\\
0.796833333333333	0.365930571002297\\
0.797222222222222	0.36840314986404\\
0.797611111111111	0.370842976926619\\
0.798	0.373251115681725\\
0.798388888888889	0.375628575422107\\
0.798777777777778	0.377976314968462\\
0.799166666666667	0.380295246076139\\
0.799555555555556	0.382586236554478\\
0.799944444444444	0.384850113127681\\
0.800333333333333	0.38708766406278\\
0.800722222222222	0.389299641587327\\
0.801111111111111	0.391486764116885\\
0.8015	0.393649718310218\\
0.801888888888889	0.39578916096804\\
0.802277777777778	0.39790572078964\\
0.802666666666667	0.399999999999999\\
0.803055555555556	0.402072575858905\\
0.803444444444444	0.404124002062219\\
0.803833333333333	0.406154810044569\\
0.804222222222222	0.408165510191735\\
0.804611111111111	0.410156592970236\\
0.805	0.412128529980856\\
0.805388888888889	0.414081774942285\\
0.805777777777778	0.416016764610381\\
0.806166666666667	0.417933919638123\\
0.806555555555556	0.419833645380841\\
0.806944444444444	0.421716332650875\\
0.807333333333333	0.42358235842549\\
0.807722222222222	0.4254320865115\\
0.808111111111111	0.427265868169792\\
0.8085	0.42908404270262\\
0.808888888888889	0.430886938006377\\
0.809277777777778	0.432674871092222\\
0.809666666666667	0.434448148576862\\
0.810055555555556	0.436207067145483\\
0.810444444444444	0.437951913988789\\
0.810833333333333	0.439682967215818\\
0.811222222222222	0.441400496244211\\
0.811611111111111	0.443104762169363\\
0.812	0.444796018113864\\
0.812388888888889	0.446474509558454\\
0.812777777777778	0.448140474655717\\
0.813166666666667	0.449794144527542\\
0.813555555555556	0.4514357435474\\
0.813944444444444	0.45306548960835\\
0.814333333333333	0.454683594377635\\
0.814722222222222	0.456290263538697\\
0.815111111111111	0.457885697021332\\
0.8155	0.459470089220704\\
0.815888888888889	0.461043629205844\\
0.816277777777778	0.462606500918275\\
0.816666666666667	0.464158883361277\\
0.817055555555556	0.465700950780384\\
0.817444444444444	0.467232872835526\\
0.817833333333333	0.46875481476536\\
0.818222222222222	0.470266937544151\\
0.818611111111111	0.471769398031654\\
0.819	0.473262349116337\\
0.819388888888889	0.47474593985234\\
0.819777777777778	0.47622031559046\\
0.820166666666667	0.477685618103502\\
0.820555555555556	0.479141985706279\\
0.820944444444444	0.480589553370533\\
0.821333333333333	0.482028452835046\\
0.821722222222222	0.483458812711164\\
0.822111111111111	0.484880758583988\\
0.8225	0.486294413109428\\
0.822888888888889	0.487699896107332\\
0.823277777777778	0.489097324650874\\
0.823666666666667	0.490486813152402\\
0.824055555555556	0.491868473445873\\
0.824444444444444	0.493242414866094\\
0.824833333333333	0.49460874432487\\
0.825222222222222	0.49596756638423\\
0.825611111111111	0.497318983326859\\
0.826	0.498663095223865\\
0.826388888888889	0.5\\
0.826777777777778	0.501329793496459\\
0.827166666666667	0.502652569531348\\
0.827555555555556	0.503968419957949\\
0.827944444444444	0.505277434720856\\
0.828333333333333	0.506579701910089\\
0.828722222222222	0.50787530781327\\
0.829111111111111	0.509164336965948\\
0.8295	0.510446872200147\\
0.829888888888889	0.511722994691204\\
0.830277777777778	0.51299278400301\\
0.830666666666667	0.514256318131647\\
0.831055555555556	0.515513673547578\\
0.831444444444444	0.516764925236362\\
0.831833333333333	0.518010146738029\\
0.832222222222222	0.51924941018511\\
0.832611111111111	0.52048278633942\\
0.833	0.521710344627617\\
0.833388888888889	0.522932153175598\\
0.833777777777778	0.524148278841779\\
0.834166666666667	0.52535878724929\\
0.834555555555556	0.526563742817144\\
0.834944444444444	0.527763208790408\\
0.835333333333333	0.528957247269421\\
0.835722222222222	0.530145919238091\\
0.836111111111111	0.531329284591306\\
0.8365	0.532507402161498\\
0.836888888888889	0.533680329744389\\
0.837277777777778	0.534848124123936\\
0.837666666666667	0.536010841096537\\
0.838055555555556	0.537168535494483\\
0.838444444444444	0.538321261208728\\
0.838833333333333	0.539469071210959\\
0.839222222222222	0.540612017575022\\
0.839611111111111	0.541750151497718\\
0.84	0.542883523318981\\
0.840388888888889	0.54401218254148\\
0.840777777777778	0.545136177849642\\
0.841166666666667	0.54625555712814\\
0.841555555555556	0.547370367479843\\
0.841944444444444	0.548480655243262\\
0.842333333333333	0.549586466009502\\
0.842722222222222	0.550687844638736\\
0.843111111111111	0.551784835276224\\
0.8435	0.552877481367888\\
0.843888888888889	0.553965825675446\\
0.844277777777778	0.555049910291155\\
0.844666666666667	0.556129776652123\\
0.845055555555556	0.557205465554263\\
0.845444444444444	0.558277017165842\\
0.845833333333333	0.559344471040698\\
0.846222222222222	0.560407866131077\\
0.846611111111111	0.561467240800149\\
0.847	0.562522632834186\\
0.847388888888889	0.563574079454424\\
0.847777777777778	0.564621617328617\\
0.848166666666667	0.565665282582291\\
0.848555555555556	0.566705110809707\\
0.848944444444445	0.567741137084543\\
0.849333333333333	0.568773395970313\\
0.849722222222222	0.569801921530507\\
0.850111111111111	0.570826747338486\\
0.8505	0.571847906487131\\
0.850888888888889	0.572865431598244\\
0.851277777777778	0.573879354831716\\
0.851666666666667	0.574889707894484\\
0.852055555555556	0.57589652204924\\
0.852444444444444	0.576899828122964\\
0.852833333333333	0.577899656515213\\
0.853222222222222	0.57889603720624\\
0.853611111111111	0.5798889997649\\
0.854	0.58087857335637\\
0.854388888888889	0.581864786749696\\
0.854777777777778	0.582847668325146\\
0.855166666666667	0.5838272460814\\
0.855555555555556	0.584803547642573\\
0.855944444444445	0.585776600265065\\
0.856333333333333	0.586746430844262\\
0.856722222222222	0.587713065921074\\
0.857111111111111	0.588676531688334\\
0.8575	0.589636853997037\\
0.857888888888889	0.590594058362449\\
0.858277777777778	0.591548169970072\\
0.858666666666667	0.592499213681474\\
0.859055555555556	0.593447214039995\\
0.859444444444444	0.594392195276313\\
0.859833333333333	0.595334181313905\\
0.860222222222222	0.596273195774369\\
0.860611111111111	0.59720926198264\\
0.861	0.598142402972089\\
0.861388888888889	0.599072641489509\\
0.861777777777778	0.6\\
0.862166666666667	0.600924500691737\\
0.862555555555556	0.601846165480645\\
0.862944444444445	0.602765016014974\\
0.863333333333333	0.603681073679769\\
0.863722222222222	0.604594359601252\\
0.864111111111111	0.605504894651111\\
0.8645	0.606412699450696\\
0.864888888888889	0.607317794375133\\
0.865277777777778	0.60822019955734\\
0.865666666666667	0.609119934891979\\
0.866055555555556	0.610017020039306\\
0.866444444444444	0.610911474428961\\
0.866833333333333	0.611803317263662\\
0.867222222222222	0.612692567522842\\
0.867611111111111	0.613579243966196\\
0.868	0.614463365137169\\
0.868388888888889	0.615344949366368\\
0.868777777777778	0.616224014774904\\
0.869166666666667	0.617100579277672\\
0.869555555555556	0.617974660586565\\
0.869944444444444	0.618846276213621\\
0.870333333333333	0.619715443474113\\
0.870722222222222	0.620582179489576\\
0.871111111111111	0.621446501190772\\
0.8715	0.622308425320606\\
0.871888888888889	0.623167968436975\\
0.872277777777778	0.624025146915572\\
0.872666666666667	0.624879976952624\\
0.873055555555556	0.625732474567598\\
0.873444444444444	0.626582655605827\\
0.873833333333333	0.627430535741117\\
0.874222222222222	0.628276130478279\\
0.874611111111111	0.629119455155629\\
0.875	0.629960524947437\\
0.875388888888889	0.630799354866327\\
0.875777777777778	0.631635959765638\\
0.876166666666667	0.632470354341737\\
0.876555555555556	0.633302553136292\\
0.876944444444445	0.6341325705385\\
0.877333333333333	0.63496042078728\\
0.877722222222222	0.63578611797342\\
0.878111111111111	0.636609676041689\\
0.8785	0.637431108792909\\
0.878888888888889	0.638250429885991\\
0.879277777777778	0.639067652839931\\
0.879666666666667	0.639882791035777\\
0.880055555555556	0.640695857718556\\
0.880444444444444	0.641506865999166\\
0.880833333333333	0.642315828856237\\
0.881222222222222	0.643122759137962\\
0.881611111111111	0.643927669563891\\
0.882	0.644730572726691\\
0.882388888888889	0.645531481093889\\
0.882777777777778	0.646330407009565\\
0.883166666666667	0.647127362696037\\
0.883555555555556	0.647922360255496\\
0.883944444444444	0.648715411671635\\
0.884333333333333	0.649506528811227\\
0.884722222222222	0.650295723425694\\
0.885111111111111	0.651083007152643\\
0.8855	0.651868391517377\\
0.885888888888889	0.652651887934375\\
0.886277777777778	0.653433507708758\\
0.886666666666667	0.654213262037718\\
0.887055555555556	0.654991162011938\\
0.887444444444444	0.655767218616971\\
0.887833333333333	0.656541442734614\\
0.888222222222222	0.657313845144243\\
0.888611111111111	0.658084436524139\\
0.889	0.658853227452787\\
0.889388888888889	0.659620228410148\\
0.889777777777778	0.660385449778925\\
0.890166666666667	0.661148901845795\\
0.890555555555556	0.661910594802623\\
0.890944444444444	0.662670538747667\\
0.891333333333333	0.66342874368675\\
0.891722222222222	0.664185219534421\\
0.892111111111111	0.664939976115098\\
0.8925	0.665693023164187\\
0.892888888888889	0.666444370329191\\
0.893277777777778	0.667194027170794\\
0.893666666666667	0.667942003163938\\
0.894055555555556	0.668688307698865\\
0.894444444444444	0.66943295008217\\
0.894833333333333	0.670175939537807\\
0.895222222222222	0.670917285208107\\
0.895611111111111	0.67165699615476\\
0.896	0.672395081359793\\
0.896388888888889	0.673131549726529\\
0.896777777777778	0.673866410080533\\
0.897166666666667	0.674599671170543\\
0.897555555555556	0.675331341669382\\
0.897944444444444	0.676061430174869\\
0.898333333333333	0.676789945210701\\
0.898722222222222	0.677516895227331\\
0.899111111111111	0.678242288602834\\
0.8995	0.678966133643749\\
0.899888888888889	0.679688438585924\\
0.900277777777778	0.680409211595337\\
0.900666666666667	0.681128460768908\\
0.901055555555556	0.681846194135301\\
0.901444444444444	0.682562419655711\\
0.901833333333333	0.683277145224645\\
0.902222222222222	0.683990378670679\\
0.902611111111111	0.684702127757224\\
0.903	0.685412400183263\\
0.903388888888889	0.686121203584082\\
0.903777777777778	0.686828545531999\\
0.904166666666667	0.687534433537071\\
0.904555555555556	0.688238875047795\\
0.904944444444444	0.688941877451804\\
0.905333333333333	0.689643448076546\\
0.905722222222222	0.690343594189956\\
0.906111111111111	0.691042323001119\\
0.9065	0.691739641660923\\
0.906888888888889	0.692435557262704\\
0.907277777777778	0.693130076842881\\
0.907666666666667	0.693823207381581\\
0.908055555555556	0.694514955803254\\
0.908444444444444	0.69520532897729\\
0.908833333333333	0.695894333718609\\
0.909222222222222	0.696581976788262\\
0.909611111111111	0.697268264894006\\
0.91	0.697953204690889\\
0.910388888888889	0.698636802781811\\
0.910777777777778	0.699319065718087\\
0.911166666666667	0.7\\
0.911555555555556	0.700679612077345\\
0.911944444444444	0.701357908349966\\
0.912333333333333	0.702034895168288\\
0.912722222222222	0.702710578833839\\
0.913111111111111	0.703384965599767\\
0.9135	0.704058061671347\\
0.913888888888889	0.704729873206489\\
0.914277777777778	0.705400406316228\\
0.914666666666667	0.706069667065212\\
0.915055555555556	0.706737661472196\\
0.915444444444445	0.707404395510501\\
0.915833333333333	0.708069875108502\\
0.916222222222222	0.708734106150075\\
0.916611111111111	0.709397094475071\\
0.917	0.710058845879754\\
0.917388888888889	0.710719366117256\\
0.917777777777778	0.711378660898013\\
0.918166666666667	0.712036735890199\\
0.918555555555556	0.71269359672016\\
0.918944444444444	0.71334924897283\\
0.919333333333333	0.714003698192156\\
0.919722222222222	0.714656949881502\\
0.920111111111111	0.715309009504067\\
0.9205	0.715959882483277\\
0.920888888888889	0.71660957420319\\
0.921277777777778	0.71725809000888\\
0.921666666666667	0.717905435206832\\
0.922055555555556	0.718551615065319\\
0.922444444444445	0.719196634814781\\
0.922833333333333	0.719840499648197\\
0.923222222222222	0.720483214721452\\
0.923611111111111	0.721124785153704\\
0.924	0.721765216027739\\
0.924388888888889	0.722404512390326\\
0.924777777777778	0.723042679252569\\
0.925166666666667	0.723679721590251\\
0.925555555555556	0.724315644344174\\
0.925944444444444	0.724950452420501\\
0.926333333333333	0.725584150691084\\
0.926722222222222	0.726216743993797\\
0.927111111111111	0.726848237132856\\
0.9275	0.727478634879146\\
0.927888888888889	0.728107941970534\\
0.928277777777778	0.728736163112184\\
0.928666666666667	0.729363302976868\\
0.929055555555556	0.729989366205268\\
0.929444444444445	0.73061435740628\\
0.929833333333333	0.731238281157317\\
0.930222222222222	0.731861142004594\\
0.930611111111111	0.732482944463432\\
0.931	0.733103693018534\\
0.931388888888889	0.733723392124278\\
0.931777777777778	0.734342046204996\\
0.932166666666667	0.734959659655251\\
0.932555555555556	0.73557623684011\\
0.932944444444444	0.736191782095421\\
0.933333333333333	0.736806299728078\\
0.933722222222222	0.737419794016281\\
0.934111111111111	0.738032269209811\\
0.9345	0.738643729530275\\
0.934888888888889	0.739254179171372\\
0.935277777777778	0.739863622299141\\
0.935666666666667	0.740472063052214\\
0.936055555555556	0.741079505542062\\
0.936444444444445	0.741685953853238\\
0.936833333333333	0.742291412043621\\
0.937222222222222	0.742895884144657\\
0.937611111111111	0.743499374161587\\
0.938	0.744101886073691\\
0.938388888888889	0.744703423834511\\
0.938777777777778	0.745303991372084\\
0.939166666666667	0.745903592589164\\
0.939555555555556	0.74650223136345\\
0.939944444444444	0.7470999115478\\
0.940333333333333	0.747696636970457\\
0.940722222222222	0.748292411435258\\
0.941111111111111	0.748887238721851\\
0.9415	0.749481122585905\\
0.941888888888889	0.75007406675932\\
0.942277777777778	0.750666074950432\\
0.942666666666667	0.751257150844214\\
0.943055555555556	0.751847298102487\\
0.943444444444445	0.75243652036411\\
0.943833333333333	0.753024821245182\\
0.944222222222222	0.753612204339236\\
0.944611111111111	0.754198673217435\\
0.945	0.754784231428758\\
0.945388888888889	0.755368882500193\\
0.945777777777778	0.755952629936924\\
0.946166666666667	0.756535477222513\\
0.946555555555556	0.757117427819085\\
0.946944444444444	0.75769848516751\\
0.947333333333333	0.758278652687578\\
0.947722222222222	0.758857933778181\\
0.948111111111111	0.759436331817486\\
0.9485	0.760013850163107\\
0.948888888888889	0.760590492152279\\
0.949277777777778	0.761166261102024\\
0.949666666666667	0.761741160309327\\
0.950055555555556	0.762315193051292\\
0.950444444444444	0.762888362585312\\
0.950833333333333	0.763460672149231\\
0.951222222222222	0.764032124961506\\
0.951611111111111	0.764602724221362\\
0.952	0.765172473108956\\
0.952388888888889	0.765741374785527\\
0.952777777777778	0.766309432393553\\
0.953166666666667	0.766876649056906\\
0.953555555555556	0.767443027880998\\
0.953944444444444	0.768008571952936\\
0.954333333333333	0.768573284341664\\
0.954722222222222	0.769137168098118\\
0.955111111111111	0.769700226255361\\
0.9555	0.770262461828735\\
0.955888888888889	0.770823877815999\\
0.956277777777778	0.771384477197471\\
0.956666666666667	0.771944262936164\\
0.957055555555556	0.77250323797793\\
0.957444444444445	0.773061405251592\\
0.957833333333333	0.773618767669078\\
0.958222222222222	0.774175328125559\\
0.958611111111111	0.774731089499579\\
0.959	0.775286054653182\\
0.959388888888889	0.775840226432052\\
0.959777777777778	0.776393607665631\\
0.960166666666667	0.776946201167251\\
0.960555555555556	0.777498009734259\\
0.960944444444444	0.778049036148143\\
0.961333333333333	0.778599283174652\\
0.961722222222222	0.779148753563923\\
0.962111111111111	0.779697450050598\\
0.9625	0.780245375353942\\
0.962888888888889	0.780792532177971\\
0.963277777777778	0.781338923211557\\
0.963666666666667	0.781884551128554\\
0.964055555555556	0.782429418587908\\
0.964444444444444	0.782973528233773\\
0.964833333333333	0.783516882695622\\
0.965222222222222	0.784059484588363\\
0.965611111111111	0.784601336512445\\
0.966	0.785142441053969\\
0.966388888888889	0.7856828007848\\
0.966777777777778	0.786222418262669\\
0.967166666666667	0.786761296031285\\
0.967555555555556	0.787299436620435\\
0.967944444444444	0.787836842546094\\
0.968333333333333	0.788373516310524\\
0.968722222222222	0.788909460402381\\
0.969111111111111	0.789444677296811\\
0.9695	0.789979169455557\\
0.969888888888889	0.790512939327051\\
0.970277777777778	0.79104598934652\\
0.970666666666667	0.791578321936081\\
0.971055555555556	0.792109939504836\\
0.971444444444445	0.79264084444897\\
0.971833333333333	0.793171039151847\\
0.972222222222222	0.7937005259841\\
0.972611111111111	0.794229307303729\\
0.973	0.794757385456191\\
0.973388888888889	0.795284762774492\\
0.973777777777778	0.795811441579279\\
0.974166666666667	0.796337424178924\\
0.974555555555556	0.796862712869624\\
0.974944444444445	0.797387309935478\\
0.975333333333333	0.79791121764858\\
0.975722222222222	0.798434438269107\\
0.976111111111111	0.798956974045401\\
0.9765	0.799478827214055\\
0.976888888888889	0.8\\
0.977277777777778	0.800520494616583\\
0.977666666666667	0.801040313265657\\
0.978055555555556	0.801559458137656\\
0.978444444444444	0.80207793141168\\
0.978833333333333	0.802595735255576\\
0.979222222222222	0.803112871826016\\
0.979611111111111	0.803629343268574\\
0.98	0.804145151717812\\
0.980388888888889	0.804660299297347\\
0.980777777777778	0.805174788119938\\
0.981166666666667	0.805688620287555\\
0.981555555555556	0.806201797891458\\
0.981944444444445	0.806714323012272\\
0.982333333333333	0.807226197720059\\
0.982722222222222	0.807737424074395\\
0.983111111111111	0.808248004124438\\
0.9835	0.808757939909007\\
0.983888888888889	0.809267233456646\\
0.984277777777778	0.809775886785701\\
0.984666666666667	0.810283901904389\\
0.985055555555556	0.810791280810866\\
0.985444444444444	0.811298025493296\\
0.985833333333333	0.811804137929923\\
0.986222222222222	0.812309620089136\\
0.986611111111111	0.812814473929536\\
0.987	0.813318701400005\\
0.987388888888889	0.81382230443977\\
0.987777777777778	0.814325284978472\\
0.988166666666667	0.814827644936226\\
0.988555555555556	0.815329386223691\\
0.988944444444445	0.815830510742128\\
0.989333333333333	0.81633102038347\\
0.989722222222222	0.816830917030378\\
0.990111111111111	0.817330202556312\\
0.9905	0.81782887882558\\
0.990888888888889	0.818326947693415\\
0.991277777777778	0.818824411006022\\
0.991666666666667	0.819321270600646\\
0.992055555555556	0.819817528305629\\
0.992444444444444	0.82031318594047\\
0.992833333333333	0.820808245315882\\
0.993222222222222	0.821302708233856\\
0.993611111111111	0.821796576487709\\
0.994	0.822289851862149\\
0.994388888888889	0.82278253613333\\
0.994777777777778	0.823274631068907\\
0.995166666666667	0.823766138428093\\
0.995555555555556	0.824257059961711\\
0.995944444444445	0.824747397412257\\
0.996333333333333	0.825237152513943\\
0.996722222222222	0.825726326992763\\
0.997111111111111	0.826214922566535\\
0.9975	0.826702940944965\\
0.997888888888889	0.827190383829689\\
0.998277777777778	0.827677252914336\\
0.998666666666667	0.828163549884571\\
0.999055555555556	0.828649276418149\\
0.999444444444444	0.82913443418497\\
0.999833333333333	0.829619024847123\\
1.00022222222222	0.83010305005894\\
1.00061111111111	0.830586511467048\\
1.001	0.83106941071041\\
1.00138888888889	0.831551749420383\\
1.00177777777778	0.832033529220762\\
1.00216666666667	0.832514751727827\\
1.00255555555556	0.832995418550396\\
1.00294444444444	0.833475531289865\\
1.00333333333333	0.833955091540261\\
1.00372222222222	0.834434100888285\\
1.00411111111111	0.834912560913362\\
1.0045	0.835390473187681\\
1.00488888888889	0.835867839276247\\
1.00527777777778	0.836344660736919\\
1.00566666666667	0.836820939120465\\
1.00605555555556	0.837296675970592\\
1.00644444444444	0.837771872824006\\
1.00683333333333	0.838246531210441\\
1.00722222222222	0.838720652652714\\
1.00761111111111	0.839194238666761\\
1.008	0.839667290761682\\
1.00838888888889	0.840139810439782\\
1.00877777777778	0.840611799196616\\
1.00916666666667	0.841083258521028\\
1.00955555555556	0.841554189895193\\
1.00994444444444	0.842024594794657\\
1.01033333333333	0.84249447468838\\
1.01072222222222	0.842963831038776\\
1.01111111111111	0.843432665301749\\
1.0115	0.843900978926739\\
1.01188888888889	0.844368773356757\\
1.01227777777778	0.844836050028425\\
1.01266666666667	0.845302810372016\\
1.01305555555556	0.845769055811492\\
1.01344444444444	0.846234787764542\\
1.01383333333333	0.846700007642618\\
1.01422222222222	0.847164716850979\\
1.01461111111111	0.847628916788719\\
1.015	0.848092608848811\\
1.01538888888889	0.848555794418144\\
1.01577777777778	0.849018474877555\\
1.01616666666667	0.849480651601866\\
1.01655555555556	0.849942325959926\\
1.01694444444444	0.850403499314638\\
1.01733333333333	0.850864173023001\\
1.01772222222222	0.851324348436142\\
1.01811111111111	0.851784026899351\\
1.0185	0.852243209752116\\
1.01888888888889	0.85270189832816\\
1.01927777777778	0.85316009395547\\
1.01966666666667	0.853617797956334\\
1.02005555555556	0.854075011647375\\
1.02044444444444	0.854531736339583\\
1.02083333333333	0.854987973338349\\
1.02122222222222	0.855443723943494\\
1.02161111111111	0.85589898944931\\
1.022	0.856353771144584\\
1.02238888888889	0.856808070312634\\
1.02277777777778	0.85726188823134\\
1.02316666666667	0.857715226173176\\
1.02355555555556	0.858168085405241\\
1.02394444444444	0.858620467189293\\
1.02433333333333	0.859072372781772\\
1.02472222222222	0.859523803433841\\
1.02511111111111	0.859974760391409\\
1.0255	0.860425244895165\\
1.02588888888889	0.860875258180605\\
1.02627777777778	0.861324801478067\\
1.02666666666667	0.861773876012753\\
1.02705555555556	0.862222483004767\\
1.02744444444444	0.862670623669135\\
1.02783333333333	0.863118299215844\\
1.02822222222222	0.863565510849861\\
1.02861111111111	0.864012259771169\\
1.029	0.864458547174791\\
1.02938888888889	0.864904374250819\\
1.02977777777778	0.865349742184445\\
1.03016666666667	0.865794652155983\\
1.03055555555556	0.866239105340903\\
1.03094444444444	0.866683102909851\\
1.03133333333333	0.867126646028684\\
1.03172222222222	0.867569735858491\\
1.03211111111111	0.868012373555622\\
1.0325	0.868454560271715\\
1.03288888888889	0.868896297153723\\
1.03327777777778	0.869337585343934\\
1.03366666666667	0.86977842598001\\
1.03405555555556	0.870218820194996\\
1.03444444444444	0.870658769117361\\
1.03483333333333	0.871098273871014\\
1.03522222222222	0.871537335575333\\
1.03561111111111	0.871975955345188\\
1.036	0.872414134290968\\
1.03638888888889	0.872851873518604\\
1.03677777777778	0.873289174129597\\
1.03716666666667	0.873726037221036\\
1.03755555555556	0.874162463885629\\
1.03794444444444	0.874598455211723\\
1.03833333333333	0.875034012283327\\
1.03872222222222	0.875469136180143\\
1.03911111111111	0.875903827977578\\
1.0395	0.876338088746778\\
1.03988888888889	0.876771919554644\\
1.04027777777778	0.87720532146386\\
1.04066666666667	0.877638295532913\\
1.04105555555556	0.878070842816116\\
1.04144444444444	0.878502964363633\\
1.04183333333333	0.878934661221496\\
1.04222222222222	0.879365934431636\\
1.04261111111111	0.879796785031895\\
1.043	0.880227214056056\\
1.04338888888889	0.880657222533861\\
1.04377777777778	0.881086811491034\\
1.04416666666667	0.8815159819493\\
1.04455555555556	0.881944734926411\\
1.04494444444444	0.882373071436164\\
1.04533333333333	0.882800992488421\\
1.04572222222222	0.883228499089133\\
1.04611111111111	0.883655592240361\\
1.0465	0.884082272940293\\
1.04688888888889	0.884508542183267\\
1.04727777777778	0.88493440095979\\
1.04766666666667	0.885359850256564\\
1.04805555555556	0.885784891056496\\
1.04844444444444	0.886209524338727\\
1.04883333333333	0.886633751078646\\
1.04922222222222	0.887057572247913\\
1.04961111111111	0.887480988814479\\
1.05	0.887904001742601\\
1.05038888888889	0.888326611992867\\
1.05077777777778	0.888748820522211\\
1.05116666666667	0.889170628283935\\
1.05155555555556	0.889592036227726\\
1.05194444444444	0.890013045299675\\
1.05233333333333	0.890433656442296\\
1.05272222222222	0.890853870594545\\
1.05311111111111	0.891273688691839\\
1.0535	0.891693111666072\\
1.05388888888889	0.892112140445635\\
1.05427777777778	0.892530775955434\\
1.05466666666667	0.892949019116907\\
1.05505555555556	0.893366870848045\\
1.05544444444444	0.893784332063404\\
1.05583333333333	0.894201403674127\\
1.05622222222222	0.894618086587962\\
1.05661111111111	0.895034381709275\\
1.057	0.895450289939072\\
1.05738888888889	0.895865812175014\\
1.05777777777778	0.896280949311433\\
1.05816666666667	0.896695702239352\\
1.05855555555556	0.897110071846499\\
1.05894444444444	0.897524059017324\\
1.05933333333333	0.897937664633018\\
1.05972222222222	0.898350889571526\\
1.06011111111111	0.898763734707568\\
1.0605	0.89917620091265\\
1.06088888888889	0.899588289055083\\
1.06127777777778	0.9\\
1.06166666666667	0.90041133460937\\
1.06205555555556	0.900822293742015\\
1.06244444444444	0.901232878253626\\
1.06283333333333	0.901643088996776\\
1.06322222222222	0.902052926820941\\
1.06361111111111	0.902462392572509\\
1.064	0.9028714870948\\
1.06438888888889	0.903280211228082\\
1.06477777777778	0.903688565809579\\
1.06516666666667	0.904096551673496\\
1.06555555555556	0.904504169651027\\
1.06594444444444	0.904911420570373\\
1.06633333333333	0.905318305256753\\
1.06672222222222	0.905724824532427\\
1.06711111111111	0.906130979216698\\
1.0675	0.906536770125942\\
1.06788888888889	0.906942198073606\\
1.06827777777778	0.907347263870237\\
1.06866666666667	0.907751968323485\\
1.06905555555556	0.908156312238127\\
1.06944444444444	0.90856029641607\\
1.06983333333333	0.908963921656376\\
1.07022222222222	0.909367188755269\\
1.07061111111111	0.90977009850615\\
1.071	0.910172651699614\\
1.07138888888889	0.910574849123457\\
1.07177777777778	0.910976691562699\\
1.07216666666667	0.911378179799587\\
1.07255555555556	0.911779314613618\\
1.07294444444444	0.912180096781544\\
1.07333333333333	0.912580527077393\\
1.07372222222222	0.912980606272476\\
1.07411111111111	0.913380335135401\\
1.0745	0.913779714432091\\
1.07488888888889	0.914178744925791\\
1.07527777777778	0.914577427377083\\
1.07566666666667	0.914975762543901\\
1.07605555555556	0.915373751181538\\
1.07644444444444	0.915771394042666\\
1.07683333333333	0.916168691877341\\
1.07722222222222	0.916565645433022\\
1.07761111111111	0.91696225545458\\
1.078	0.91735852268431\\
1.07838888888889	0.917754447861945\\
1.07877777777778	0.918150031724665\\
1.07916666666667	0.918545275007114\\
1.07955555555556	0.918940178441408\\
1.07994444444444	0.919334742757149\\
1.08033333333333	0.919728968681434\\
1.08072222222222	0.920122856938871\\
1.08111111111111	0.920516408251589\\
1.0815	0.920909623339247\\
1.08188888888889	0.921302502919049\\
1.08227777777778	0.921695047705754\\
1.08266666666667	0.922087258411689\\
1.08305555555556	0.922479135746759\\
1.08344444444444	0.922870680418455\\
1.08383333333333	0.923261893131873\\
1.08422222222222	0.92365277458972\\
1.08461111111111	0.924043325492324\\
1.085	0.924433546537648\\
1.08538888888889	0.924823438421302\\
1.08577777777778	0.925213001836548\\
1.08616666666667	0.925602237474319\\
1.08655555555556	0.925991146023222\\
1.08694444444444	0.926379728169554\\
1.08733333333333	0.926767984597312\\
1.08772222222222	0.927155915988199\\
1.08811111111111	0.927543523021641\\
1.0885	0.927930806374795\\
1.08888888888889	0.928317766722556\\
1.08927777777778	0.928704404737572\\
1.08966666666667	0.929090721090254\\
1.09005555555556	0.929476716448782\\
1.09044444444444	0.92986239147912\\
1.09083333333333	0.930247746845023\\
1.09122222222222	0.930632783208048\\
1.09161111111111	0.931017501227566\\
1.092	0.931401901560767\\
1.09238888888889	0.931785984862676\\
1.09277777777778	0.932169751786158\\
1.09316666666667	0.932553202981929\\
1.09355555555556	0.932936339098569\\
1.09394444444444	0.933319160782525\\
1.09433333333333	0.933701668678128\\
1.09472222222222	0.934083863427598\\
1.09511111111111	0.934465745671052\\
1.0955	0.93484731604652\\
1.09588888888889	0.935228575189948\\
1.09627777777778	0.935609523735209\\
1.09666666666667	0.935990162314116\\
1.09705555555556	0.936370491556425\\
1.09744444444444	0.936750512089848\\
1.09783333333333	0.937130224540063\\
1.09822222222222	0.93750962953072\\
1.09861111111111	0.937888727683452\\
1.099	0.938267519617884\\
1.09938888888889	0.93864600595164\\
1.09977777777778	0.939024187300355\\
1.10016666666667	0.939402064277681\\
1.10055555555556	0.939779637495298\\
1.10094444444444	0.940156907562918\\
1.10133333333333	0.940533875088303\\
1.10172222222222	0.940910540677263\\
1.10211111111111	0.941286904933672\\
1.1025	0.941662968459471\\
1.10288888888889	0.942038731854684\\
1.10327777777778	0.942414195717418\\
1.10366666666667	0.942789360643877\\
1.10405555555556	0.943164227228366\\
1.10444444444444	0.943538796063307\\
1.10483333333333	0.943913067739236\\
1.10522222222222	0.944287042844822\\
1.10561111111111	0.944660721966867\\
1.106	0.94503410569032\\
1.10638888888889	0.945407194598281\\
1.10677777777778	0.945779989272011\\
1.10716666666667	0.94615249029094\\
1.10755555555556	0.946524698232674\\
1.10794444444444	0.946896613673003\\
1.10833333333333	0.947268237185909\\
1.10872222222222	0.947639569343577\\
1.10911111111111	0.948010610716395\\
1.1095	0.948381361872969\\
1.10988888888889	0.948751823380129\\
1.11027777777778	0.949121995802933\\
1.11066666666667	0.94949187970468\\
1.11105555555556	0.949861475646914\\
1.11144444444444	0.950230784189431\\
1.11183333333333	0.950599805890289\\
1.11222222222222	0.950968541305815\\
1.11261111111111	0.951336990990611\\
1.113	0.95170515549756\\
1.11338888888889	0.952073035377839\\
1.11377777777778	0.95244063118092\\
1.11416666666667	0.95280794345458\\
1.11455555555556	0.953174972744908\\
1.11494444444444	0.953541719596312\\
1.11533333333333	0.953908184551528\\
1.11572222222222	0.954274368151622\\
1.11611111111111	0.954640270936004\\
1.1165	0.955005893442428\\
1.11688888888889	0.955371236207004\\
1.11727777777778	0.955736299764201\\
1.11766666666667	0.956101084646861\\
1.11805555555556	0.956465591386195\\
1.11844444444444	0.956829820511799\\
1.11883333333333	0.957193772551656\\
1.11922222222222	0.957557448032147\\
1.11961111111111	0.95792084747805\\
1.12	0.958283971412557\\
1.12038888888889	0.958646820357271\\
1.12077777777778	0.959009394832218\\
1.12116666666667	0.959371695355853\\
1.12155555555556	0.959733722445067\\
1.12194444444444	0.960095476615188\\
1.12233333333333	0.960456958379996\\
1.12272222222222	0.960818168251725\\
1.12311111111111	0.961179106741066\\
1.1235	0.961539774357182\\
1.12388888888889	0.961900171607705\\
1.12427777777778	0.962260298998748\\
1.12466666666667	0.962620157034911\\
1.12505555555556	0.962979746219285\\
1.12544444444444	0.963339067053459\\
1.12583333333333	0.963698120037526\\
1.12622222222222	0.964056905670092\\
1.12661111111111	0.964415424448277\\
1.127	0.964773676867724\\
1.12738888888889	0.965131663422606\\
1.12777777777778	0.96548938460563\\
1.12816666666667	0.965846840908043\\
1.12855555555556	0.966204032819639\\
1.12894444444444	0.966560960828766\\
1.12933333333333	0.966917625422328\\
1.12972222222222	0.967274027085794\\
1.13011111111111	0.967630166303205\\
1.1305	0.967986043557175\\
1.13088888888889	0.968341659328901\\
1.13127777777778	0.968697014098167\\
1.13166666666667	0.96905210834335\\
1.13205555555556	0.969406942541426\\
1.13244444444444	0.969761517167976\\
1.13283333333333	0.970115832697188\\
1.13322222222222	0.97046988960187\\
1.13361111111111	0.970823688353446\\
1.134	0.971177229421971\\
1.13438888888889	0.97153051327613\\
1.13477777777778	0.971883540383245\\
1.13516666666667	0.972236311209282\\
1.13555555555556	0.972588826218856\\
1.13594444444444	0.972941085875234\\
1.13633333333333	0.973293090640343\\
1.13672222222222	0.973644840974775\\
1.13711111111111	0.973996337337792\\
1.1375	0.974347580187329\\
1.13788888888889	0.974698569980003\\
1.13827777777778	0.975049307171117\\
1.13866666666667	0.975399792214663\\
1.13905555555556	0.97575002556333\\
1.13944444444444	0.976100007668508\\
1.13983333333333	0.976449738980293\\
1.14022222222222	0.976799219947491\\
1.14061111111111	0.977148451017628\\
1.141	0.977497432636947\\
1.14138888888889	0.97784616525042\\
1.14177777777778	0.97819464930175\\
1.14216666666667	0.978542885233375\\
1.14255555555556	0.978890873486476\\
1.14294444444444	0.979238614500979\\
1.14333333333333	0.979586108715562\\
1.14372222222222	0.979933356567658\\
1.14411111111111	0.980280358493462\\
1.1445	0.980627114927933\\
1.14488888888889	0.980973626304804\\
1.14527777777778	0.981319893056577\\
1.14566666666667	0.98166591561454\\
1.14605555555556	0.982011694408762\\
1.14644444444444	0.982357229868104\\
1.14683333333333	0.982702522420219\\
1.14722222222222	0.983047572491559\\
1.14761111111111	0.98339238050738\\
1.148	0.983736946891746\\
1.14838888888889	0.984081272067533\\
1.14877777777778	0.984425356456435\\
1.14916666666667	0.984769200478967\\
1.14955555555556	0.98511280455447\\
1.14994444444444	0.985456169101116\\
1.15033333333333	0.985799294535912\\
1.15072222222222	0.986142181274706\\
1.15111111111111	0.986484829732188\\
1.1515	0.986827240321897\\
1.15188888888889	0.987169413456226\\
1.15227777777778	0.987511349546425\\
1.15266666666667	0.987853049002603\\
1.15305555555556	0.98819451223374\\
1.15344444444444	0.98853573964768\\
1.15383333333333	0.988876731651147\\
1.15422222222222	0.98921748864974\\
1.15461111111111	0.989558011047944\\
1.155	0.989898299249129\\
1.15538888888889	0.990238353655558\\
1.15577777777778	0.990578174668388\\
1.15616666666667	0.990917762687677\\
1.15655555555556	0.991257118112387\\
1.15694444444444	0.991596241340387\\
1.15733333333333	0.99193513276846\\
1.15772222222222	0.992273792792304\\
1.15811111111111	0.992612221806536\\
1.1585	0.992950420204701\\
1.15888888888889	0.993288388379269\\
1.15927777777778	0.993626126721644\\
1.15966666666667	0.993963635622166\\
1.16005555555556	0.994300915470116\\
1.16044444444444	0.994637966653718\\
1.16083333333333	0.994974789560146\\
1.16122222222222	0.995311384575525\\
1.16161111111111	0.995647752084936\\
1.162	0.99598389247242\\
1.16238888888889	0.996319806120983\\
1.16277777777778	0.996655493412597\\
1.16316666666667	0.996990954728206\\
1.16355555555556	0.997326190447729\\
1.16394444444444	0.997661200950066\\
1.16433333333333	0.997995986613098\\
1.16472222222222	0.998330547813691\\
1.16511111111111	0.998664884927706\\
1.1655	0.998998998329993\\
1.16588888888889	0.999332888394402\\
1.16627777777778	0.999666555493786\\
1.16666666666667	1\\
2	1\\
};

\end{axis}
\end{tikzpicture}%

==> fig_x0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.767in,
height=3.622in,
at={(0.632in,0.875in)},
scale only axis,
xmin=0.505555555555556,
xmax=1.4,
xtick={0.777777777777778,1.16666666666667},
xticklabels={{$\tilde{x}$},{$x^{o}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=3,
ymax=4.4,
ytick={0},
ylabel style={font=\color{white!15!black}},
ylabel={surplus at $t=1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00388888888888889	0.0271768518518519\\
0.00777777777777778	0.054262962962963\\
0.0116666666666667	0.0812583333333333\\
0.0155555555555556	0.108162962962963\\
0.0194444444444444	0.134976851851852\\
0.0233333333333333	0.1617\\
0.0272222222222222	0.188332407407407\\
0.0311111111111111	0.214874074074074\\
0.035	0.241325\\
0.0388888888888889	0.267685185185185\\
0.0427777777777778	0.29395462962963\\
0.0466666666666667	0.320133333333333\\
0.0505555555555556	0.346221296296296\\
0.0544444444444445	0.372218518518519\\
0.0583333333333333	0.398125\\
0.0622222222222222	0.423940740740741\\
0.0661111111111111	0.449665740740741\\
0.07	0.4753\\
0.0738888888888889	0.500843518518519\\
0.0777777777777778	0.526296296296296\\
0.0816666666666667	0.551658333333333\\
0.0855555555555556	0.57692962962963\\
0.0894444444444445	0.602110185185185\\
0.0933333333333334	0.6272\\
0.0972222222222222	0.652199074074074\\
0.101111111111111	0.677107407407407\\
0.105	0.701925\\
0.108888888888889	0.726651851851852\\
0.112777777777778	0.751287962962963\\
0.116666666666667	0.775833333333333\\
0.120555555555556	0.800287962962963\\
0.124444444444444	0.824651851851852\\
0.128333333333333	0.848925\\
0.132222222222222	0.873107407407407\\
0.136111111111111	0.897199074074074\\
0.14	0.9212\\
0.143888888888889	0.945110185185185\\
0.147777777777778	0.96892962962963\\
0.151666666666667	0.992658333333334\\
0.155555555555556	1.0162962962963\\
0.159444444444444	1.03984351851852\\
0.163333333333333	1.0633\\
0.167222222222222	1.08666574074074\\
0.171111111111111	1.10994074074074\\
0.175	1.133125\\
0.178888888888889	1.15621851851852\\
0.182777777777778	1.1792212962963\\
0.186666666666667	1.20213333333333\\
0.190555555555556	1.22495462962963\\
0.194444444444444	1.24768518518519\\
0.198333333333333	1.270325\\
0.202222222222222	1.29287407407407\\
0.206111111111111	1.31533240740741\\
0.21	1.3377\\
0.213888888888889	1.35997685185185\\
0.217777777777778	1.38216296296296\\
0.221666666666667	1.40425833333333\\
0.225555555555556	1.42626296296296\\
0.229444444444444	1.44817685185185\\
0.233333333333333	1.47\\
0.237222222222222	1.49173240740741\\
0.241111111111111	1.51337407407407\\
0.245	1.534925\\
0.248888888888889	1.55638518518519\\
0.252777777777778	1.57775462962963\\
0.256666666666667	1.59903333333333\\
0.260555555555556	1.6202212962963\\
0.264444444444444	1.64131851851852\\
0.268333333333333	1.662325\\
0.272222222222222	1.68324074074074\\
0.276111111111111	1.70406574074074\\
0.28	1.7248\\
0.283888888888889	1.74544351851852\\
0.287777777777778	1.7659962962963\\
0.291666666666667	1.78645833333333\\
0.295555555555556	1.80682962962963\\
0.299444444444445	1.82711018518519\\
0.303333333333333	1.8473\\
0.307222222222222	1.86739907407407\\
0.311111111111111	1.88740740740741\\
0.315	1.907325\\
0.318888888888889	1.92715185185185\\
0.322777777777778	1.94688796296296\\
0.326666666666667	1.96653333333333\\
0.330555555555556	1.98608796296296\\
0.334444444444444	2.00555185185185\\
0.338333333333333	2.024925\\
0.342222222222222	2.04420740740741\\
0.346111111111111	2.06339907407407\\
0.35	2.0825\\
0.353888888888889	2.10151018518519\\
0.357777777777778	2.12042962962963\\
0.361666666666667	2.13925833333333\\
0.365555555555556	2.1579962962963\\
0.369444444444445	2.17664351851852\\
0.373333333333333	2.1952\\
0.377222222222222	2.21366574074074\\
0.381111111111111	2.23204074074074\\
0.385	2.250325\\
0.388888888888889	2.26851851851852\\
0.392777777777778	2.2866212962963\\
0.396666666666667	2.30463333333333\\
0.400555555555556	2.32255462962963\\
0.404444444444444	2.34038518518519\\
0.408333333333333	2.358125\\
0.412222222222222	2.37577407407407\\
0.416111111111111	2.39333240740741\\
0.42	2.4108\\
0.423888888888889	2.42817685185185\\
0.427777777777778	2.44546296296296\\
0.431666666666667	2.46265833333333\\
0.435555555555556	2.47976296296296\\
0.439444444444445	2.49677685185185\\
0.443333333333333	2.5137\\
0.447222222222222	2.53053240740741\\
0.451111111111111	2.54727407407407\\
0.455	2.563925\\
0.458888888888889	2.58048518518519\\
0.462777777777778	2.59695462962963\\
0.466666666666667	2.61333333333333\\
0.470555555555556	2.6296212962963\\
0.474444444444445	2.64581851851852\\
0.478333333333333	2.661925\\
0.482222222222222	2.67794074074074\\
0.486111111111111	2.69386574074074\\
0.49	2.7097\\
0.493888888888889	2.72544351851852\\
0.497777777777778	2.7410962962963\\
0.501666666666667	2.75665833333333\\
0.505555555555556	2.77212962962963\\
0.509444444444445	2.78751018518519\\
0.513333333333333	2.8028\\
0.517222222222222	2.81799907407407\\
0.521111111111111	2.83310740740741\\
0.525	2.848125\\
0.528888888888889	2.86305185185185\\
0.532777777777778	2.87788796296296\\
0.536666666666667	2.89263333333333\\
0.540555555555556	2.90728796296296\\
0.544444444444445	2.92185185185185\\
0.548333333333333	2.936325\\
0.552222222222222	2.95070740740741\\
0.556111111111111	2.96499907407407\\
0.56	2.9792\\
0.563888888888889	2.99331018518519\\
0.567777777777778	3.00732962962963\\
0.571666666666667	3.02125833333333\\
0.575555555555556	3.0350962962963\\
0.579444444444445	3.04884351851852\\
0.583333333333333	3.0625\\
0.587222222222222	3.07606574074074\\
0.591111111111111	3.08954074074074\\
0.595	3.102925\\
0.598888888888889	3.11621851851852\\
0.602777777777778	3.1294212962963\\
0.606666666666667	3.14253333333333\\
0.610555555555556	3.15555462962963\\
0.614444444444445	3.16848518518519\\
0.618333333333333	3.181325\\
0.622222222222222	3.19407407407407\\
0.626111111111111	3.20673240740741\\
0.63	3.2193\\
0.633888888888889	3.23177685185185\\
0.637777777777778	3.24416296296296\\
0.641666666666667	3.25645833333333\\
0.645555555555556	3.26866296296296\\
0.649444444444445	3.28077685185185\\
0.653333333333333	3.2928\\
0.657222222222222	3.30473240740741\\
0.661111111111111	3.31657407407407\\
0.665	3.328325\\
0.668888888888889	3.33998518518519\\
0.672777777777778	3.35155462962963\\
0.676666666666667	3.36303333333333\\
0.680555555555556	3.3744212962963\\
0.684444444444445	3.38571851851852\\
0.688333333333333	3.396925\\
0.692222222222222	3.40804074074074\\
0.696111111111111	3.41906574074074\\
0.7	3.43\\
0.703888888888889	3.44084351851852\\
0.707777777777778	3.4515962962963\\
0.711666666666667	3.46225833333333\\
0.715555555555556	3.47282962962963\\
0.719444444444445	3.48331018518519\\
0.723333333333333	3.4937\\
0.727222222222222	3.50399907407407\\
0.731111111111111	3.51420740740741\\
0.735	3.524325\\
0.738888888888889	3.53435185185185\\
0.742777777777778	3.54428796296296\\
0.746666666666667	3.55413333333333\\
0.750555555555556	3.56388796296296\\
0.754444444444445	3.57355185185185\\
0.758333333333334	3.583125\\
0.762222222222222	3.59260740740741\\
0.766111111111111	3.60199907407407\\
0.77	3.6113\\
0.773888888888889	3.62051018518519\\
0.777777777777778	3.62962962962963\\
0.781666666666667	3.63865833333333\\
0.785555555555556	3.6475962962963\\
0.789444444444445	3.65644351851852\\
0.793333333333333	3.6652\\
0.797222222222222	3.67386574074074\\
0.801111111111111	3.68244074074074\\
0.805	3.690925\\
0.808888888888889	3.69931851851852\\
0.812777777777778	3.7076212962963\\
0.816666666666667	3.71583333333333\\
0.820555555555556	3.72395462962963\\
0.824444444444445	3.73198518518519\\
0.828333333333333	3.739925\\
0.832222222222222	3.74777407407407\\
0.836111111111111	3.75553240740741\\
0.84	3.7632\\
0.843888888888889	3.77077685185185\\
0.847777777777778	3.77826296296296\\
0.851666666666667	3.78565833333333\\
0.855555555555556	3.79296296296296\\
0.859444444444445	3.80017685185185\\
0.863333333333334	3.8073\\
0.867222222222222	3.81433240740741\\
0.871111111111111	3.82127407407407\\
0.875	3.828125\\
0.878888888888889	3.83488518518519\\
0.882777777777778	3.84155462962963\\
0.886666666666667	3.84813333333333\\
0.890555555555556	3.8546212962963\\
0.894444444444445	3.86101851851852\\
0.898333333333334	3.867325\\
0.902222222222222	3.87354074074074\\
0.906111111111111	3.87966574074074\\
0.91	3.8857\\
0.913888888888889	3.89164351851852\\
0.917777777777778	3.8974962962963\\
0.921666666666667	3.90325833333333\\
0.925555555555556	3.90892962962963\\
0.929444444444445	3.91451018518519\\
0.933333333333334	3.92\\
0.937222222222222	3.92539907407407\\
0.941111111111111	3.93070740740741\\
0.945	3.935925\\
0.948888888888889	3.94105185185185\\
0.952777777777778	3.94608796296296\\
0.956666666666667	3.95103333333333\\
0.960555555555556	3.95588796296296\\
0.964444444444445	3.96065185185185\\
0.968333333333333	3.965325\\
0.972222222222222	3.96990740740741\\
0.976111111111111	3.97439907407407\\
0.98	3.9788\\
0.983888888888889	3.98311018518519\\
0.987777777777778	3.98732962962963\\
0.991666666666667	3.99145833333333\\
0.995555555555556	3.9954962962963\\
0.999444444444445	3.99944351851852\\
1.00333333333333	4.0033\\
1.00722222222222	4.00706574074074\\
1.01111111111111	4.01074074074074\\
1.015	4.014325\\
1.01888888888889	4.01781851851852\\
1.02277777777778	4.0212212962963\\
1.02666666666667	4.02453333333333\\
1.03055555555556	4.02775462962963\\
1.03444444444444	4.03088518518519\\
1.03833333333333	4.033925\\
1.04222222222222	4.03687407407407\\
1.04611111111111	4.03973240740741\\
1.05	4.0425\\
1.05388888888889	4.04517685185185\\
1.05777777777778	4.04776296296296\\
1.06166666666667	4.05025833333333\\
1.06555555555556	4.05266296296296\\
1.06944444444444	4.05497685185185\\
1.07333333333333	4.0572\\
1.07722222222222	4.05933240740741\\
1.08111111111111	4.06137407407407\\
1.085	4.063325\\
1.08888888888889	4.06518518518519\\
1.09277777777778	4.06695462962963\\
1.09666666666667	4.06863333333333\\
1.10055555555556	4.0702212962963\\
1.10444444444444	4.07171851851852\\
1.10833333333333	4.073125\\
1.11222222222222	4.07444074074074\\
1.11611111111111	4.07566574074074\\
1.12	4.0768\\
1.12388888888889	4.07784351851852\\
1.12777777777778	4.0787962962963\\
1.13166666666667	4.07965833333333\\
1.13555555555556	4.08042962962963\\
1.13944444444444	4.08111018518519\\
1.14333333333333	4.0817\\
1.14722222222222	4.08219907407407\\
1.15111111111111	4.08260740740741\\
1.155	4.082925\\
1.15888888888889	4.08315185185185\\
1.16277777777778	4.08328796296296\\
1.16666666666667	4.08333333333333\\
1.17055555555556	4.08328796296296\\
1.17444444444444	4.08315185185185\\
1.17833333333333	4.082925\\
1.18222222222222	4.08260740740741\\
1.18611111111111	4.08219907407407\\
1.19	4.0817\\
1.19388888888889	4.08111018518519\\
1.19777777777778	4.08042962962963\\
1.20166666666667	4.07965833333333\\
1.20555555555556	4.0787962962963\\
1.20944444444444	4.07784351851852\\
1.21333333333333	4.0768\\
1.21722222222222	4.07566574074074\\
1.22111111111111	4.07444074074074\\
1.225	4.073125\\
1.22888888888889	4.07171851851852\\
1.23277777777778	4.0702212962963\\
1.23666666666667	4.06863333333333\\
1.24055555555556	4.06695462962963\\
1.24444444444444	4.06518518518519\\
1.24833333333333	4.063325\\
1.25222222222222	4.06137407407407\\
1.25611111111111	4.05933240740741\\
1.26	4.0572\\
1.26388888888889	4.05497685185185\\
1.26777777777778	4.05266296296296\\
1.27166666666667	4.05025833333333\\
1.27555555555556	4.04776296296296\\
1.27944444444444	4.04517685185185\\
1.28333333333333	4.0425\\
1.28722222222222	4.03973240740741\\
1.29111111111111	4.03687407407407\\
1.295	4.033925\\
1.29888888888889	4.03088518518519\\
1.30277777777778	4.02775462962963\\
1.30666666666667	4.02453333333333\\
1.31055555555556	4.0212212962963\\
1.31444444444444	4.01781851851852\\
1.31833333333333	4.014325\\
1.32222222222222	4.01074074074074\\
1.32611111111111	4.00706574074074\\
1.33	4.0033\\
1.33388888888889	3.99944351851852\\
1.33777777777778	3.9954962962963\\
1.34166666666667	3.99145833333333\\
1.34555555555556	3.98732962962963\\
1.34944444444444	3.98311018518519\\
1.35333333333333	3.9788\\
1.35722222222222	3.97439907407407\\
1.36111111111111	3.96990740740741\\
1.365	3.965325\\
1.36888888888889	3.96065185185185\\
1.37277777777778	3.95588796296296\\
1.37666666666667	3.95103333333333\\
1.38055555555556	3.94608796296296\\
1.38444444444444	3.94105185185185\\
1.38833333333333	3.935925\\
1.39222222222222	3.93070740740741\\
1.39611111111111	3.92539907407407\\
1.4	3.92\\
1.40388888888889	3.91451018518519\\
1.40777777777778	3.90892962962963\\
1.41166666666667	3.90325833333333\\
1.41555555555556	3.8974962962963\\
1.41944444444444	3.89164351851852\\
1.42333333333333	3.8857\\
1.42722222222222	3.87966574074074\\
1.43111111111111	3.87354074074074\\
1.435	3.867325\\
1.43888888888889	3.86101851851852\\
1.44277777777778	3.8546212962963\\
1.44666666666667	3.84813333333333\\
1.45055555555556	3.84155462962963\\
1.45444444444444	3.83488518518519\\
1.45833333333333	3.828125\\
1.46222222222222	3.82127407407407\\
1.46611111111111	3.81433240740741\\
1.47	3.8073\\
1.47388888888889	3.80017685185185\\
1.47777777777778	3.79296296296296\\
1.48166666666667	3.78565833333333\\
1.48555555555556	3.77826296296296\\
1.48944444444444	3.77077685185185\\
1.49333333333333	3.7632\\
1.49722222222222	3.75553240740741\\
1.50111111111111	3.74777407407407\\
1.505	3.739925\\
1.50888888888889	3.73198518518518\\
1.51277777777778	3.72395462962963\\
1.51666666666667	3.71583333333333\\
1.52055555555556	3.7076212962963\\
1.52444444444444	3.69931851851852\\
1.52833333333333	3.690925\\
1.53222222222222	3.68244074074074\\
1.53611111111111	3.67386574074074\\
1.54	3.6652\\
1.54388888888889	3.65644351851852\\
1.54777777777778	3.6475962962963\\
1.55166666666667	3.63865833333333\\
1.55555555555556	3.62962962962963\\
1.55944444444444	3.62051018518519\\
1.56333333333333	3.6113\\
1.56722222222222	3.60199907407407\\
1.57111111111111	3.59260740740741\\
1.575	3.583125\\
1.57888888888889	3.57355185185185\\
1.58277777777778	3.56388796296296\\
1.58666666666667	3.55413333333333\\
1.59055555555556	3.54428796296296\\
1.59444444444444	3.53435185185185\\
1.59833333333333	3.524325\\
1.60222222222222	3.51420740740741\\
1.60611111111111	3.50399907407407\\
1.61	3.4937\\
1.61388888888889	3.48331018518519\\
1.61777777777778	3.47282962962963\\
1.62166666666667	3.46225833333333\\
1.62555555555556	3.4515962962963\\
1.62944444444444	3.44084351851852\\
1.63333333333333	3.43\\
1.63722222222222	3.41906574074074\\
1.64111111111111	3.40804074074074\\
1.645	3.396925\\
1.64888888888889	3.38571851851852\\
1.65277777777778	3.3744212962963\\
1.65666666666667	3.36303333333333\\
1.66055555555556	3.35155462962963\\
1.66444444444444	3.33998518518519\\
1.66833333333333	3.328325\\
1.67222222222222	3.31657407407407\\
1.67611111111111	3.30473240740741\\
1.68	3.2928\\
1.68388888888889	3.28077685185185\\
1.68777777777778	3.26866296296296\\
1.69166666666667	3.25645833333333\\
1.69555555555556	3.24416296296296\\
1.69944444444444	3.23177685185185\\
1.70333333333333	3.2193\\
1.70722222222222	3.20673240740741\\
1.71111111111111	3.19407407407407\\
1.715	3.181325\\
1.71888888888889	3.16848518518519\\
1.72277777777778	3.15555462962963\\
1.72666666666667	3.14253333333333\\
1.73055555555556	3.1294212962963\\
1.73444444444444	3.11621851851852\\
1.73833333333333	3.102925\\
1.74222222222222	3.08954074074074\\
1.74611111111111	3.07606574074074\\
1.75	3.0625\\
1.75388888888889	3.04884351851852\\
1.75777777777778	3.0350962962963\\
1.76166666666667	3.02125833333333\\
1.76555555555556	3.00732962962963\\
1.76944444444444	2.99331018518519\\
1.77333333333333	2.9792\\
1.77722222222222	2.96499907407407\\
1.78111111111111	2.95070740740741\\
1.785	2.936325\\
1.78888888888889	2.92185185185185\\
1.79277777777778	2.90728796296296\\
1.79666666666667	2.89263333333333\\
1.80055555555556	2.87788796296296\\
1.80444444444444	2.86305185185185\\
1.80833333333333	2.848125\\
1.81222222222222	2.83310740740741\\
1.81611111111111	2.81799907407407\\
1.82	2.8028\\
1.82388888888889	2.78751018518518\\
1.82777777777778	2.77212962962963\\
1.83166666666667	2.75665833333333\\
1.83555555555556	2.7410962962963\\
1.83944444444444	2.72544351851852\\
1.84333333333333	2.7097\\
1.84722222222222	2.69386574074074\\
1.85111111111111	2.67794074074074\\
1.855	2.661925\\
1.85888888888889	2.64581851851852\\
1.86277777777778	2.6296212962963\\
1.86666666666667	2.61333333333333\\
1.87055555555556	2.59695462962963\\
1.87444444444444	2.58048518518519\\
1.87833333333333	2.563925\\
1.88222222222222	2.54727407407407\\
1.88611111111111	2.53053240740741\\
1.89	2.5137\\
1.89388888888889	2.49677685185185\\
1.89777777777778	2.47976296296296\\
1.90166666666667	2.46265833333333\\
1.90555555555556	2.44546296296296\\
1.90944444444444	2.42817685185185\\
1.91333333333333	2.4108\\
1.91722222222222	2.39333240740741\\
1.92111111111111	2.37577407407407\\
1.925	2.358125\\
1.92888888888889	2.34038518518519\\
1.93277777777778	2.32255462962963\\
1.93666666666667	2.30463333333333\\
1.94055555555556	2.2866212962963\\
1.94444444444444	2.26851851851852\\
1.94833333333333	2.250325\\
1.95222222222222	2.23204074074074\\
1.95611111111111	2.21366574074074\\
1.96	2.1952\\
1.96388888888889	2.17664351851852\\
1.96777777777778	2.15799629629629\\
1.97166666666667	2.13925833333333\\
1.97555555555556	2.12042962962963\\
1.97944444444444	2.10151018518518\\
1.98333333333333	2.0825\\
1.98722222222222	2.06339907407408\\
1.99111111111111	2.04420740740741\\
1.995	2.024925\\
1.99888888888889	2.00555185185185\\
2.00277777777778	1.98608796296296\\
2.00666666666667	1.96653333333333\\
2.01055555555556	1.94688796296296\\
2.01444444444444	1.92715185185185\\
2.01833333333333	1.907325\\
2.02222222222222	1.88740740740741\\
2.02611111111111	1.86739907407407\\
2.03	1.8473\\
2.03388888888889	1.82711018518518\\
2.03777777777778	1.80682962962963\\
2.04166666666667	1.78645833333333\\
2.04555555555556	1.7659962962963\\
2.04944444444444	1.74544351851852\\
2.05333333333333	1.7248\\
2.05722222222222	1.70406574074074\\
2.06111111111111	1.68324074074074\\
2.065	1.662325\\
2.06888888888889	1.64131851851852\\
2.07277777777778	1.6202212962963\\
2.07666666666667	1.59903333333333\\
2.08055555555556	1.57775462962963\\
2.08444444444444	1.55638518518519\\
2.08833333333333	1.534925\\
2.09222222222222	1.51337407407407\\
2.09611111111111	1.49173240740741\\
2.1	1.47\\
2.10388888888889	1.44817685185185\\
2.10777777777778	1.42626296296296\\
2.11166666666667	1.40425833333333\\
2.11555555555556	1.38216296296296\\
2.11944444444444	1.35997685185185\\
2.12333333333333	1.3377\\
2.12722222222222	1.31533240740741\\
2.13111111111111	1.29287407407407\\
2.135	1.270325\\
2.13888888888889	1.24768518518518\\
2.14277777777778	1.22495462962963\\
2.14666666666667	1.20213333333333\\
2.15055555555556	1.1792212962963\\
2.15444444444444	1.15621851851852\\
2.15833333333333	1.133125\\
2.16222222222222	1.10994074074074\\
2.16611111111111	1.08666574074074\\
2.17	1.0633\\
2.17388888888889	1.03984351851852\\
2.17777777777778	1.0162962962963\\
2.18166666666667	0.992658333333333\\
2.18555555555556	0.968929629629628\\
2.18944444444444	0.945110185185182\\
2.19333333333333	0.921200000000001\\
2.19722222222222	0.897199074074074\\
2.20111111111111	0.873107407407406\\
2.205	0.848924999999999\\
2.20888888888889	0.824651851851851\\
2.21277777777778	0.800287962962965\\
2.21666666666667	0.775833333333333\\
2.22055555555556	0.751287962962959\\
2.22444444444444	0.726651851851853\\
2.22833333333333	0.701924999999997\\
2.23222222222222	0.677107407407405\\
2.23611111111111	0.652199074074074\\
2.24	0.6272\\
2.24388888888889	0.602110185185187\\
2.24777777777778	0.57692962962963\\
2.25166666666667	0.551658333333332\\
2.25555555555556	0.526296296296297\\
2.25944444444444	0.500843518518518\\
2.26333333333333	0.475299999999997\\
2.26722222222222	0.449665740740739\\
2.27111111111111	0.423940740740739\\
2.275	0.398124999999997\\
2.27888888888889	0.37221851851852\\
2.28277777777778	0.346221296296294\\
2.28666666666667	0.320133333333333\\
2.29055555555556	0.293954629629629\\
2.29444444444444	0.267685185185182\\
2.29833333333333	0.241324999999998\\
2.30222222222222	0.214874074074074\\
2.30611111111111	0.188332407407406\\
2.31	0.161700000000002\\
2.31388888888889	0.13497685185185\\
2.31777777777778	0.108162962962965\\
2.32166666666667	0.081258333333333\\
2.32555555555556	0.0542629629629632\\
2.32944444444444	0.027176851851852\\
2.33333333333333	-1.33226762955019e-15\\
};

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	2.04166666666667\\
0.00388888888888889	2.06203796296296\\
0.00777777777777778	2.08231851851852\\
0.0116666666666667	2.10250833333333\\
0.0155555555555556	2.12260740740741\\
0.0194444444444444	2.14261574074074\\
0.0233333333333333	2.16253333333333\\
0.0272222222222222	2.18236018518519\\
0.0311111111111111	2.2020962962963\\
0.035	2.22174166666667\\
0.0388888888888889	2.2412962962963\\
0.0427777777777778	2.26076018518519\\
0.0466666666666667	2.28013333333333\\
0.0505555555555556	2.29941574074074\\
0.0544444444444445	2.31860740740741\\
0.0583333333333333	2.33770833333333\\
0.0622222222222222	2.35671851851852\\
0.0661111111111111	2.37563796296296\\
0.07	2.39446666666667\\
0.0738888888888889	2.41320462962963\\
0.0777777777777778	2.43185185185185\\
0.0816666666666667	2.45040833333333\\
0.0855555555555556	2.46887407407408\\
0.0894444444444445	2.48724907407407\\
0.0933333333333334	2.50553333333333\\
0.0972222222222222	2.52372685185185\\
0.101111111111111	2.54182962962963\\
0.105	2.55984166666667\\
0.108888888888889	2.57776296296296\\
0.112777777777778	2.59559351851852\\
0.116666666666667	2.61333333333333\\
0.120555555555556	2.63098240740741\\
0.124444444444444	2.64854074074074\\
0.128333333333333	2.66600833333333\\
0.132222222222222	2.68338518518519\\
0.136111111111111	2.7006712962963\\
0.14	2.71786666666667\\
0.143888888888889	2.7349712962963\\
0.147777777777778	2.75198518518519\\
0.151666666666667	2.76890833333333\\
0.155555555555556	2.78574074074074\\
0.159444444444444	2.80248240740741\\
0.163333333333333	2.81913333333333\\
0.167222222222222	2.83569351851852\\
0.171111111111111	2.85216296296296\\
0.175	2.86854166666667\\
0.178888888888889	2.88482962962963\\
0.182777777777778	2.90102685185185\\
0.186666666666667	2.91713333333333\\
0.190555555555556	2.93314907407407\\
0.194444444444444	2.94907407407407\\
0.198333333333333	2.96490833333333\\
0.202222222222222	2.98065185185185\\
0.206111111111111	2.99630462962963\\
0.21	3.01186666666667\\
0.213888888888889	3.02733796296296\\
0.217777777777778	3.04271851851852\\
0.221666666666667	3.05800833333333\\
0.225555555555556	3.07320740740741\\
0.229444444444444	3.08831574074074\\
0.233333333333333	3.10333333333333\\
0.237222222222222	3.11826018518519\\
0.241111111111111	3.1330962962963\\
0.245	3.14784166666667\\
0.248888888888889	3.1624962962963\\
0.252777777777778	3.17706018518519\\
0.256666666666667	3.19153333333333\\
0.260555555555556	3.20591574074074\\
0.264444444444444	3.22020740740741\\
0.268333333333333	3.23440833333333\\
0.272222222222222	3.24851851851852\\
0.276111111111111	3.26253796296296\\
0.28	3.27646666666667\\
0.283888888888889	3.29030462962963\\
0.287777777777778	3.30405185185185\\
0.291666666666667	3.31770833333333\\
0.295555555555556	3.33127407407408\\
0.299444444444445	3.34474907407407\\
0.303333333333333	3.35813333333333\\
0.307222222222222	3.37142685185185\\
0.311111111111111	3.38462962962963\\
0.315	3.39774166666667\\
0.318888888888889	3.41076296296296\\
0.322777777777778	3.42369351851852\\
0.326666666666667	3.43653333333333\\
0.330555555555556	3.44928240740741\\
0.334444444444444	3.46194074074074\\
0.338333333333333	3.47450833333333\\
0.342222222222222	3.48698518518519\\
0.346111111111111	3.4993712962963\\
0.35	3.51166666666667\\
0.353888888888889	3.5238712962963\\
0.357777777777778	3.53598518518519\\
0.361666666666667	3.54800833333333\\
0.365555555555556	3.55994074074074\\
0.369444444444445	3.57178240740741\\
0.373333333333333	3.58353333333333\\
0.377222222222222	3.59519351851852\\
0.381111111111111	3.60676296296296\\
0.385	3.61824166666667\\
0.388888888888889	3.62962962962963\\
0.392777777777778	3.64092685185185\\
0.396666666666667	3.65213333333333\\
0.400555555555556	3.66324907407407\\
0.404444444444444	3.67427407407407\\
0.408333333333333	3.68520833333333\\
0.412222222222222	3.69605185185185\\
0.416111111111111	3.70680462962963\\
0.42	3.71746666666667\\
0.423888888888889	3.72803796296296\\
0.427777777777778	3.73851851851852\\
0.431666666666667	3.74890833333333\\
0.435555555555556	3.75920740740741\\
0.439444444444445	3.76941574074074\\
0.443333333333333	3.77953333333333\\
0.447222222222222	3.78956018518519\\
0.451111111111111	3.7994962962963\\
0.455	3.80934166666667\\
0.458888888888889	3.8190962962963\\
0.462777777777778	3.82876018518519\\
0.466666666666667	3.83833333333333\\
0.470555555555556	3.84781574074074\\
0.474444444444445	3.85720740740741\\
0.478333333333333	3.86650833333333\\
0.482222222222222	3.87571851851852\\
0.486111111111111	3.88483796296296\\
0.49	3.89386666666667\\
0.493888888888889	3.90280462962963\\
0.497777777777778	3.91165185185185\\
0.501666666666667	3.92040833333333\\
0.505555555555556	3.92907407407408\\
0.509444444444445	3.93764907407407\\
0.513333333333333	3.94613333333333\\
0.517222222222222	3.95452685185185\\
0.521111111111111	3.96282962962963\\
0.525	3.97104166666667\\
0.528888888888889	3.97916296296296\\
0.532777777777778	3.98719351851852\\
0.536666666666667	3.99513333333333\\
0.540555555555556	4.00298240740741\\
0.544444444444445	4.01074074074074\\
0.548333333333333	4.01840833333333\\
0.552222222222222	4.02598518518519\\
0.556111111111111	4.0334712962963\\
0.56	4.04086666666667\\
0.563888888888889	4.0481712962963\\
0.567777777777778	4.05538518518519\\
0.571666666666667	4.06250833333333\\
0.575555555555556	4.06954074074074\\
0.579444444444445	4.07648240740741\\
0.583333333333333	4.08333333333333\\
0.587222222222222	4.09009351851852\\
0.591111111111111	4.09676296296296\\
0.595	4.10334166666667\\
0.598888888888889	4.10982962962963\\
0.602777777777778	4.11622685185185\\
0.606666666666667	4.12253333333333\\
0.610555555555556	4.12874907407407\\
0.614444444444445	4.13487407407407\\
0.618333333333333	4.14090833333333\\
0.622222222222222	4.14685185185185\\
0.626111111111111	4.15270462962963\\
0.63	4.15846666666667\\
0.633888888888889	4.16413796296296\\
0.637777777777778	4.16971851851852\\
0.641666666666667	4.17520833333333\\
0.645555555555556	4.18060740740741\\
0.649444444444445	4.18591574074074\\
0.653333333333333	4.19113333333333\\
0.657222222222222	4.19626018518519\\
0.661111111111111	4.2012962962963\\
0.665	4.20624166666667\\
0.668888888888889	4.2110962962963\\
0.672777777777778	4.21586018518519\\
0.676666666666667	4.22053333333333\\
0.680555555555556	4.22511574074074\\
0.684444444444445	4.22960740740741\\
0.688333333333333	4.23400833333333\\
0.692222222222222	4.23831851851852\\
0.696111111111111	4.24253796296296\\
0.7	4.24666666666667\\
0.703888888888889	4.25070462962963\\
0.707777777777778	4.25465185185185\\
0.711666666666667	4.25850833333333\\
0.715555555555556	4.26227407407407\\
0.719444444444445	4.26594907407407\\
0.723333333333333	4.26953333333333\\
0.727222222222222	4.27302685185185\\
0.731111111111111	4.27642962962963\\
0.735	4.27974166666667\\
0.738888888888889	4.28296296296296\\
0.742777777777778	4.28609351851852\\
0.746666666666667	4.28913333333333\\
0.750555555555556	4.29208240740741\\
0.754444444444445	4.29494074074074\\
0.758333333333334	4.29770833333333\\
0.762222222222222	4.30038518518519\\
0.766111111111111	4.3029712962963\\
0.77	4.30546666666667\\
0.773888888888889	4.3078712962963\\
0.777777777777778	4.31018518518519\\
0.781666666666667	4.31240833333333\\
0.785555555555556	4.31454074074074\\
0.789444444444445	4.31658240740741\\
0.793333333333333	4.31853333333333\\
0.797222222222222	4.32039351851852\\
0.801111111111111	4.32216296296296\\
0.805	4.32384166666667\\
0.808888888888889	4.32542962962963\\
0.812777777777778	4.32692685185185\\
0.816666666666667	4.32833333333333\\
0.820555555555556	4.32964907407407\\
0.824444444444445	4.33087407407407\\
0.828333333333333	4.33200833333333\\
0.832222222222222	4.33305185185185\\
0.836111111111111	4.33400462962963\\
0.84	4.33486666666667\\
0.843888888888889	4.33563796296296\\
0.847777777777778	4.33631851851852\\
0.851666666666667	4.33690833333333\\
0.855555555555556	4.33740740740741\\
0.859444444444445	4.33781574074074\\
0.863333333333334	4.33813333333333\\
0.867222222222222	4.33836018518519\\
0.871111111111111	4.3384962962963\\
0.875	4.33854166666667\\
0.878888888888889	4.3384962962963\\
0.882777777777778	4.33836018518519\\
0.886666666666667	4.33813333333333\\
0.890555555555556	4.33781574074074\\
0.894444444444445	4.33740740740741\\
0.898333333333334	4.33690833333333\\
0.902222222222222	4.33631851851852\\
0.906111111111111	4.33563796296296\\
0.91	4.33486666666667\\
0.913888888888889	4.33400462962963\\
0.917777777777778	4.33305185185185\\
0.921666666666667	4.33200833333333\\
0.925555555555556	4.33087407407407\\
0.929444444444445	4.32964907407407\\
0.933333333333334	4.32833333333333\\
0.937222222222222	4.32692685185185\\
0.941111111111111	4.32542962962963\\
0.945	4.32384166666667\\
0.948888888888889	4.32216296296296\\
0.952777777777778	4.32039351851852\\
0.956666666666667	4.31853333333333\\
0.960555555555556	4.31658240740741\\
0.964444444444445	4.31454074074074\\
0.968333333333333	4.31240833333333\\
0.972222222222222	4.31018518518519\\
0.976111111111111	4.3078712962963\\
0.98	4.30546666666667\\
0.983888888888889	4.3029712962963\\
0.987777777777778	4.30038518518519\\
0.991666666666667	4.29770833333333\\
0.995555555555556	4.29494074074074\\
0.999444444444445	4.29208240740741\\
1.00333333333333	4.28913333333333\\
1.00722222222222	4.28609351851852\\
1.01111111111111	4.28296296296296\\
1.015	4.27974166666667\\
1.01888888888889	4.27642962962963\\
1.02277777777778	4.27302685185185\\
1.02666666666667	4.26953333333334\\
1.03055555555556	4.26594907407408\\
1.03444444444444	4.26227407407407\\
1.03833333333333	4.25850833333333\\
1.04222222222222	4.25465185185185\\
1.04611111111111	4.25070462962963\\
1.05	4.24666666666667\\
1.05388888888889	4.24253796296296\\
1.05777777777778	4.23831851851852\\
1.06166666666667	4.23400833333333\\
1.06555555555556	4.22960740740741\\
1.06944444444444	4.22511574074074\\
1.07333333333333	4.22053333333333\\
1.07722222222222	4.21586018518519\\
1.08111111111111	4.2110962962963\\
1.085	4.20624166666667\\
1.08888888888889	4.2012962962963\\
1.09277777777778	4.19626018518519\\
1.09666666666667	4.19113333333333\\
1.10055555555556	4.18591574074074\\
1.10444444444444	4.18060740740741\\
1.10833333333333	4.17520833333333\\
1.11222222222222	4.16971851851852\\
1.11611111111111	4.16413796296296\\
1.12	4.15846666666667\\
1.12388888888889	4.15270462962963\\
1.12777777777778	4.14685185185185\\
1.13166666666667	4.14090833333333\\
1.13555555555556	4.13487407407407\\
1.13944444444444	4.12874907407407\\
1.14333333333333	4.12253333333333\\
1.14722222222222	4.11622685185185\\
1.15111111111111	4.10982962962963\\
1.155	4.10334166666667\\
1.15888888888889	4.09676296296296\\
1.16277777777778	4.09009351851852\\
1.16666666666667	4.08333333333333\\
1.17055555555556	4.07648240740741\\
1.17444444444444	4.06954074074074\\
1.17833333333333	4.06250833333333\\
1.18222222222222	4.05538518518518\\
1.18611111111111	4.0481712962963\\
1.19	4.04086666666667\\
1.19388888888889	4.0334712962963\\
1.19777777777778	4.02598518518519\\
1.20166666666667	4.01840833333333\\
1.20555555555556	4.01074074074074\\
1.20944444444444	4.00298240740741\\
1.21333333333333	3.99513333333333\\
1.21722222222222	3.98719351851852\\
1.22111111111111	3.97916296296296\\
1.225	3.97104166666667\\
1.22888888888889	3.96282962962963\\
1.23277777777778	3.95452685185185\\
1.23666666666667	3.94613333333333\\
1.24055555555556	3.93764907407407\\
1.24444444444444	3.92907407407407\\
1.24833333333333	3.92040833333333\\
1.25222222222222	3.91165185185185\\
1.25611111111111	3.90280462962963\\
1.26	3.89386666666667\\
1.26388888888889	3.88483796296296\\
1.26777777777778	3.87571851851852\\
1.27166666666667	3.86650833333333\\
1.27555555555556	3.85720740740741\\
1.27944444444444	3.84781574074074\\
1.28333333333333	3.83833333333333\\
1.28722222222222	3.82876018518519\\
1.29111111111111	3.8190962962963\\
1.295	3.80934166666667\\
1.29888888888889	3.7994962962963\\
1.30277777777778	3.78956018518518\\
1.30666666666667	3.77953333333333\\
1.31055555555556	3.76941574074074\\
1.31444444444444	3.75920740740741\\
1.31833333333333	3.74890833333334\\
1.32222222222222	3.73851851851852\\
1.32611111111111	3.72803796296297\\
1.33	3.71746666666667\\
1.33388888888889	3.70680462962963\\
1.33777777777778	3.69605185185185\\
1.34166666666667	3.68520833333333\\
1.34555555555556	3.67427407407408\\
1.34944444444444	3.66324907407407\\
1.35333333333333	3.65213333333333\\
1.35722222222222	3.64092685185185\\
1.36111111111111	3.62962962962963\\
1.365	3.61824166666667\\
1.36888888888889	3.60676296296296\\
1.37277777777778	3.59519351851852\\
1.37666666666667	3.58353333333333\\
1.38055555555556	3.57178240740741\\
1.38444444444444	3.55994074074074\\
1.38833333333333	3.54800833333333\\
1.39222222222222	3.53598518518519\\
1.39611111111111	3.52387129629629\\
1.4	3.51166666666667\\
1.40388888888889	3.4993712962963\\
1.40777777777778	3.48698518518519\\
1.41166666666667	3.47450833333333\\
1.41555555555556	3.46194074074074\\
1.41944444444444	3.44928240740741\\
1.42333333333333	3.43653333333333\\
1.42722222222222	3.42369351851852\\
1.43111111111111	3.41076296296296\\
1.435	3.39774166666667\\
1.43888888888889	3.38462962962963\\
1.44277777777778	3.37142685185185\\
1.44666666666667	3.35813333333333\\
1.45055555555556	3.34474907407408\\
1.45444444444444	3.33127407407407\\
1.45833333333333	3.31770833333333\\
1.46222222222222	3.30405185185185\\
1.46611111111111	3.29030462962963\\
1.47	3.27646666666667\\
1.47388888888889	3.26253796296296\\
1.47777777777778	3.24851851851852\\
1.48166666666667	3.23440833333333\\
1.48555555555556	3.22020740740741\\
1.48944444444444	3.20591574074074\\
1.49333333333333	3.19153333333333\\
1.49722222222222	3.17706018518519\\
1.50111111111111	3.1624962962963\\
1.505	3.14784166666667\\
1.50888888888889	3.1330962962963\\
1.51277777777778	3.11826018518518\\
1.51666666666667	3.10333333333333\\
1.52055555555556	3.08831574074074\\
1.52444444444444	3.07320740740741\\
1.52833333333333	3.05800833333333\\
1.53222222222222	3.04271851851852\\
1.53611111111111	3.02733796296297\\
1.54	3.01186666666667\\
1.54388888888889	2.99630462962963\\
1.54777777777778	2.98065185185185\\
1.55166666666667	2.96490833333333\\
1.55555555555556	2.94907407407407\\
1.55944444444444	2.93314907407407\\
1.56333333333333	2.91713333333333\\
1.56722222222222	2.90102685185185\\
1.57111111111111	2.88482962962963\\
1.575	2.86854166666667\\
1.57888888888889	2.85216296296297\\
1.58277777777778	2.83569351851852\\
1.58666666666667	2.81913333333333\\
1.59055555555556	2.80248240740741\\
1.59444444444444	2.78574074074074\\
1.59833333333333	2.76890833333333\\
1.60222222222222	2.75198518518519\\
1.60611111111111	2.7349712962963\\
1.61	2.71786666666667\\
1.61388888888889	2.7006712962963\\
1.61777777777778	2.68338518518519\\
1.62166666666667	2.66600833333333\\
1.62555555555556	2.64854074074074\\
1.62944444444444	2.63098240740741\\
1.63333333333333	2.61333333333333\\
1.63722222222222	2.59559351851852\\
1.64111111111111	2.57776296296296\\
1.645	2.55984166666667\\
1.64888888888889	2.54182962962963\\
1.65277777777778	2.52372685185185\\
1.65666666666667	2.50553333333333\\
1.66055555555556	2.48724907407407\\
1.66444444444444	2.46887407407407\\
1.66833333333333	2.45040833333333\\
1.67222222222222	2.43185185185185\\
1.67611111111111	2.41320462962963\\
1.68	2.39446666666666\\
1.68388888888889	2.37563796296296\\
1.68777777777778	2.35671851851852\\
1.69166666666667	2.33770833333333\\
1.69555555555556	2.31860740740741\\
1.69944444444444	2.29941574074074\\
1.70333333333333	2.28013333333333\\
1.70722222222222	2.26076018518519\\
1.71111111111111	2.24129629629629\\
1.715	2.22174166666667\\
1.71888888888889	2.2020962962963\\
1.72277777777778	2.18236018518518\\
1.72666666666667	2.16253333333333\\
1.73055555555556	2.14261574074074\\
1.73444444444444	2.12260740740741\\
1.73833333333333	2.10250833333333\\
1.74222222222222	2.08231851851852\\
1.74611111111111	2.06203796296296\\
1.75	2.04166666666667\\
1.75388888888889	2.02120462962963\\
1.75777777777778	2.00065185185185\\
1.76166666666667	1.98000833333333\\
1.76555555555556	1.95927407407407\\
1.76944444444444	1.93844907407407\\
1.77333333333333	1.91753333333333\\
1.77722222222222	1.89652685185185\\
1.78111111111111	1.87542962962963\\
1.785	1.85424166666667\\
1.78888888888889	1.83296296296296\\
1.79277777777778	1.81159351851852\\
1.79666666666667	1.79013333333333\\
1.80055555555556	1.76858240740741\\
1.80444444444444	1.74694074074074\\
1.80833333333333	1.72520833333333\\
1.81222222222222	1.70338518518518\\
1.81611111111111	1.68147129629629\\
1.82	1.65946666666667\\
1.82388888888889	1.6373712962963\\
1.82777777777778	1.61518518518519\\
1.83166666666667	1.59290833333333\\
1.83555555555556	1.57054074074074\\
1.83944444444444	1.54808240740741\\
1.84333333333333	1.52553333333333\\
1.84722222222222	1.50289351851852\\
1.85111111111111	1.48016296296296\\
1.855	1.45734166666667\\
1.85888888888889	1.43442962962963\\
1.86277777777778	1.41142685185185\\
1.86666666666667	1.38833333333333\\
1.87055555555556	1.36514907407407\\
1.87444444444444	1.34187407407407\\
1.87833333333333	1.31850833333333\\
1.88222222222222	1.29505185185185\\
1.88611111111111	1.27150462962963\\
1.89	1.24786666666667\\
1.89388888888889	1.22413796296296\\
1.89777777777778	1.20031851851852\\
1.90166666666667	1.17640833333333\\
1.90555555555556	1.15240740740741\\
1.90944444444444	1.12831574074074\\
1.91333333333333	1.10413333333333\\
1.91722222222222	1.07986018518519\\
1.92111111111111	1.0554962962963\\
1.925	1.03104166666667\\
1.92888888888889	1.0064962962963\\
1.93277777777778	0.981860185185185\\
1.93666666666667	0.957133333333331\\
1.94055555555556	0.932315740740739\\
1.94444444444444	0.907407407407406\\
1.94833333333333	0.882408333333332\\
1.95222222222222	0.857318518518519\\
1.95611111111111	0.832137962962963\\
1.96	0.806866666666668\\
1.96388888888889	0.781504629629631\\
1.96777777777778	0.756051851851852\\
1.97166666666667	0.730508333333335\\
1.97555555555556	0.704874074074074\\
1.97944444444444	0.679149074074073\\
1.98333333333333	0.653333333333334\\
1.98722222222222	0.627426851851854\\
1.99111111111111	0.601429629629631\\
1.995	0.575341666666668\\
1.99888888888889	0.549162962962962\\
2.00277777777778	0.522893518518522\\
2.00666666666667	0.49653333333333\\
2.01055555555556	0.470082407407408\\
2.01444444444444	0.44354074074074\\
2.01833333333333	0.41690833333333\\
2.02222222222222	0.390185185185186\\
2.02611111111111	0.363371296296296\\
2.03	0.336466666666665\\
2.03388888888889	0.309471296296295\\
2.03777777777778	0.282385185185187\\
2.04166666666667	0.255208333333334\\
2.04555555555556	0.227940740740739\\
2.04944444444444	0.200582407407409\\
2.05333333333333	0.173133333333331\\
2.05722222222222	0.145593518518518\\
2.06111111111111	0.117962962962963\\
2.065	0.0902416666666661\\
2.06888888888889	0.0624296296296274\\
2.07277777777778	0.0345268518518504\\
2.07666666666667	0.00653333333333217\\
2.08055555555556	-0.0215509259259248\\
2.08444444444444	-0.0497259259259231\\
2.08833333333333	-0.0779916666666671\\
2.09222222222222	-0.106348148148149\\
2.09611111111111	-0.134795370370369\\
2.1	-0.163333333333335\\
2.10388888888889	-0.191962037037039\\
2.10777777777778	-0.220681481481478\\
2.11166666666667	-0.249491666666669\\
2.11555555555556	-0.278392592592595\\
2.11944444444444	-0.307384259259258\\
2.12333333333333	-0.336466666666668\\
2.12722222222222	-0.365639814814815\\
2.13111111111111	-0.394903703703704\\
2.135	-0.424258333333336\\
2.13888888888889	-0.453703703703705\\
2.14277777777778	-0.483239814814816\\
2.14666666666667	-0.512866666666669\\
2.15055555555556	-0.54258425925926\\
2.15444444444444	-0.572392592592593\\
2.15833333333333	-0.602291666666667\\
2.16222222222222	-0.632281481481483\\
2.16611111111111	-0.662362037037038\\
2.17	-0.692533333333334\\
2.17388888888889	-0.722795370370369\\
2.17777777777778	-0.753148148148149\\
2.18166666666667	-0.783591666666667\\
2.18555555555556	-0.814125925925927\\
2.18944444444444	-0.844750925925929\\
2.19333333333333	-0.875466666666665\\
2.19722222222222	-0.906273148148147\\
2.20111111111111	-0.937170370370374\\
2.205	-0.968158333333336\\
2.20888888888889	-0.99923703703704\\
2.21277777777778	-1.03040648148148\\
2.21666666666667	-1.06166666666667\\
2.22055555555556	-1.0930175925926\\
2.22444444444444	-1.12445925925926\\
2.22833333333333	-1.15599166666667\\
2.23222222222222	-1.18761481481482\\
2.23611111111111	-1.21932870370371\\
2.24	-1.25113333333333\\
2.24388888888889	-1.2830287037037\\
2.24777777777778	-1.31501481481482\\
2.25166666666667	-1.34709166666667\\
2.25555555555556	-1.37925925925926\\
2.25944444444444	-1.41151759259259\\
2.26333333333333	-1.44386666666667\\
2.26722222222222	-1.47630648148148\\
2.27111111111111	-1.50883703703704\\
2.275	-1.54145833333334\\
2.27888888888889	-1.57417037037037\\
2.28277777777778	-1.60697314814815\\
2.28666666666667	-1.63986666666666\\
2.29055555555556	-1.67285092592593\\
2.29444444444444	-1.70592592592593\\
2.29833333333333	-1.73909166666667\\
2.30222222222222	-1.77234814814815\\
2.30611111111111	-1.80569537037037\\
2.31	-1.83913333333333\\
2.31388888888889	-1.87266203703704\\
2.31777777777778	-1.90628148148148\\
2.32166666666667	-1.93999166666666\\
2.32555555555556	-1.97379259259259\\
2.32944444444444	-2.00768425925926\\
2.33333333333333	-2.04166666666666\\
};

\end{axis}
\end{tikzpicture}%

==> fig_xtilde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.767in,
height=3.622in,
at={(0.632in,0.875in)},
scale only axis,
xmin=0.505555555555556,
xmax=1.4,
xtick={0.777777777777778,1.16666666666667},
xticklabels={{$\tilde{x}$},{$x^{o}$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=3,
ymax=4.4,
ytick={0},
ylabel style={font=\color{white!15!black}},
ylabel={surplus at $t=1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00388888888888889	0.0271768518518519\\
0.00777777777777778	0.054262962962963\\
0.0116666666666667	0.0812583333333333\\
0.0155555555555556	0.108162962962963\\
0.0194444444444444	0.134976851851852\\
0.0233333333333333	0.1617\\
0.0272222222222222	0.188332407407407\\
0.0311111111111111	0.214874074074074\\
0.035	0.241325\\
0.0388888888888889	0.267685185185185\\
0.0427777777777778	0.29395462962963\\
0.0466666666666667	0.320133333333333\\
0.0505555555555556	0.346221296296296\\
0.0544444444444445	0.372218518518519\\
0.0583333333333333	0.398125\\
0.0622222222222222	0.423940740740741\\
0.0661111111111111	0.449665740740741\\
0.07	0.4753\\
0.0738888888888889	0.500843518518519\\
0.0777777777777778	0.526296296296296\\
0.0816666666666667	0.551658333333333\\
0.0855555555555556	0.57692962962963\\
0.0894444444444445	0.602110185185185\\
0.0933333333333334	0.6272\\
0.0972222222222222	0.652199074074074\\
0.101111111111111	0.677107407407407\\
0.105	0.701925\\
0.108888888888889	0.726651851851852\\
0.112777777777778	0.751287962962963\\
0.116666666666667	0.775833333333333\\
0.120555555555556	0.800287962962963\\
0.124444444444444	0.824651851851852\\
0.128333333333333	0.848925\\
0.132222222222222	0.873107407407407\\
0.136111111111111	0.897199074074074\\
0.14	0.9212\\
0.143888888888889	0.945110185185185\\
0.147777777777778	0.96892962962963\\
0.151666666666667	0.992658333333334\\
0.155555555555556	1.0162962962963\\
0.159444444444444	1.03984351851852\\
0.163333333333333	1.0633\\
0.167222222222222	1.08666574074074\\
0.171111111111111	1.10994074074074\\
0.175	1.133125\\
0.178888888888889	1.15621851851852\\
0.182777777777778	1.1792212962963\\
0.186666666666667	1.20213333333333\\
0.190555555555556	1.22495462962963\\
0.194444444444444	1.24768518518519\\
0.198333333333333	1.270325\\
0.202222222222222	1.29287407407407\\
0.206111111111111	1.31533240740741\\
0.21	1.3377\\
0.213888888888889	1.35997685185185\\
0.217777777777778	1.38216296296296\\
0.221666666666667	1.40425833333333\\
0.225555555555556	1.42626296296296\\
0.229444444444444	1.44817685185185\\
0.233333333333333	1.47\\
0.237222222222222	1.49173240740741\\
0.241111111111111	1.51337407407407\\
0.245	1.534925\\
0.248888888888889	1.55638518518519\\
0.252777777777778	1.57775462962963\\
0.256666666666667	1.59903333333333\\
0.260555555555556	1.6202212962963\\
0.264444444444444	1.64131851851852\\
0.268333333333333	1.662325\\
0.272222222222222	1.68324074074074\\
0.276111111111111	1.70406574074074\\
0.28	1.7248\\
0.283888888888889	1.74544351851852\\
0.287777777777778	1.7659962962963\\
0.291666666666667	1.78645833333333\\
0.295555555555556	1.80682962962963\\
0.299444444444445	1.82711018518519\\
0.303333333333333	1.8473\\
0.307222222222222	1.86739907407407\\
0.311111111111111	1.88740740740741\\
0.315	1.907325\\
0.318888888888889	1.92715185185185\\
0.322777777777778	1.94688796296296\\
0.326666666666667	1.96653333333333\\
0.330555555555556	1.98608796296296\\
0.334444444444444	2.00555185185185\\
0.338333333333333	2.024925\\
0.342222222222222	2.04420740740741\\
0.346111111111111	2.06339907407407\\
0.35	2.0825\\
0.353888888888889	2.10151018518519\\
0.357777777777778	2.12042962962963\\
0.361666666666667	2.13925833333333\\
0.365555555555556	2.1579962962963\\
0.369444444444445	2.17664351851852\\
0.373333333333333	2.1952\\
0.377222222222222	2.21366574074074\\
0.381111111111111	2.23204074074074\\
0.385	2.250325\\
0.388888888888889	2.26851851851852\\
0.392777777777778	2.2866212962963\\
0.396666666666667	2.30463333333333\\
0.400555555555556	2.32255462962963\\
0.404444444444444	2.34038518518519\\
0.408333333333333	2.358125\\
0.412222222222222	2.37577407407407\\
0.416111111111111	2.39333240740741\\
0.42	2.4108\\
0.423888888888889	2.42817685185185\\
0.427777777777778	2.44546296296296\\
0.431666666666667	2.46265833333333\\
0.435555555555556	2.47976296296296\\
0.439444444444445	2.49677685185185\\
0.443333333333333	2.5137\\
0.447222222222222	2.53053240740741\\
0.451111111111111	2.54727407407407\\
0.455	2.563925\\
0.458888888888889	2.58048518518519\\
0.462777777777778	2.59695462962963\\
0.466666666666667	2.61333333333333\\
0.470555555555556	2.6296212962963\\
0.474444444444445	2.64581851851852\\
0.478333333333333	2.661925\\
0.482222222222222	2.67794074074074\\
0.486111111111111	2.69386574074074\\
0.49	2.7097\\
0.493888888888889	2.72544351851852\\
0.497777777777778	2.7410962962963\\
0.501666666666667	2.75665833333333\\
0.505555555555556	2.77212962962963\\
0.509444444444445	2.78751018518519\\
0.513333333333333	2.8028\\
0.517222222222222	2.81799907407407\\
0.521111111111111	2.83310740740741\\
0.525	2.848125\\
0.528888888888889	2.86305185185185\\
0.532777777777778	2.87788796296296\\
0.536666666666667	2.89263333333333\\
0.540555555555556	2.90728796296296\\
0.544444444444445	2.92185185185185\\
0.548333333333333	2.936325\\
0.552222222222222	2.95070740740741\\
0.556111111111111	2.96499907407407\\
0.56	2.9792\\
0.563888888888889	2.99331018518519\\
0.567777777777778	3.00732962962963\\
0.571666666666667	3.02125833333333\\
0.575555555555556	3.0350962962963\\
0.579444444444445	3.04884351851852\\
0.583333333333333	3.0625\\
0.587222222222222	3.07606574074074\\
0.591111111111111	3.08954074074074\\
0.595	3.102925\\
0.598888888888889	3.11621851851852\\
0.602777777777778	3.1294212962963\\
0.606666666666667	3.14253333333333\\
0.610555555555556	3.15555462962963\\
0.614444444444445	3.16848518518519\\
0.618333333333333	3.181325\\
0.622222222222222	3.19407407407407\\
0.626111111111111	3.20673240740741\\
0.63	3.2193\\
0.633888888888889	3.23177685185185\\
0.637777777777778	3.24416296296296\\
0.641666666666667	3.25645833333333\\
0.645555555555556	3.26866296296296\\
0.649444444444445	3.28077685185185\\
0.653333333333333	3.2928\\
0.657222222222222	3.30473240740741\\
0.661111111111111	3.31657407407407\\
0.665	3.328325\\
0.668888888888889	3.33998518518519\\
0.672777777777778	3.35155462962963\\
0.676666666666667	3.36303333333333\\
0.680555555555556	3.3744212962963\\
0.684444444444445	3.38571851851852\\
0.688333333333333	3.396925\\
0.692222222222222	3.40804074074074\\
0.696111111111111	3.41906574074074\\
0.7	3.43\\
0.703888888888889	3.44084351851852\\
0.707777777777778	3.4515962962963\\
0.711666666666667	3.46225833333333\\
0.715555555555556	3.47282962962963\\
0.719444444444445	3.48331018518519\\
0.723333333333333	3.4937\\
0.727222222222222	3.50399907407407\\
0.731111111111111	3.51420740740741\\
0.735	3.524325\\
0.738888888888889	3.53435185185185\\
0.742777777777778	3.54428796296296\\
0.746666666666667	3.55413333333333\\
0.750555555555556	3.56388796296296\\
0.754444444444445	3.57355185185185\\
0.758333333333334	3.583125\\
0.762222222222222	3.59260740740741\\
0.766111111111111	3.60199907407407\\
0.77	3.6113\\
0.773888888888889	3.62051018518519\\
0.777777777777778	3.62962962962963\\
0.781666666666667	3.63865833333333\\
0.785555555555556	3.6475962962963\\
0.789444444444445	3.65644351851852\\
0.793333333333333	3.6652\\
0.797222222222222	3.67386574074074\\
0.801111111111111	3.68244074074074\\
0.805	3.690925\\
0.808888888888889	3.69931851851852\\
0.812777777777778	3.7076212962963\\
0.816666666666667	3.71583333333333\\
0.820555555555556	3.72395462962963\\
0.824444444444445	3.73198518518519\\
0.828333333333333	3.739925\\
0.832222222222222	3.74777407407407\\
0.836111111111111	3.75553240740741\\
0.84	3.7632\\
0.843888888888889	3.77077685185185\\
0.847777777777778	3.77826296296296\\
0.851666666666667	3.78565833333333\\
0.855555555555556	3.79296296296296\\
0.859444444444445	3.80017685185185\\
0.863333333333334	3.8073\\
0.867222222222222	3.81433240740741\\
0.871111111111111	3.82127407407407\\
0.875	3.828125\\
0.878888888888889	3.83488518518519\\
0.882777777777778	3.84155462962963\\
0.886666666666667	3.84813333333333\\
0.890555555555556	3.8546212962963\\
0.894444444444445	3.86101851851852\\
0.898333333333334	3.867325\\
0.902222222222222	3.87354074074074\\
0.906111111111111	3.87966574074074\\
0.91	3.8857\\
0.913888888888889	3.89164351851852\\
0.917777777777778	3.8974962962963\\
0.921666666666667	3.90325833333333\\
0.925555555555556	3.90892962962963\\
0.929444444444445	3.91451018518519\\
0.933333333333334	3.92\\
0.937222222222222	3.92539907407407\\
0.941111111111111	3.93070740740741\\
0.945	3.935925\\
0.948888888888889	3.94105185185185\\
0.952777777777778	3.94608796296296\\
0.956666666666667	3.95103333333333\\
0.960555555555556	3.95588796296296\\
0.964444444444445	3.96065185185185\\
0.968333333333333	3.965325\\
0.972222222222222	3.96990740740741\\
0.976111111111111	3.97439907407407\\
0.98	3.9788\\
0.983888888888889	3.98311018518519\\
0.987777777777778	3.98732962962963\\
0.991666666666667	3.99145833333333\\
0.995555555555556	3.9954962962963\\
0.999444444444445	3.99944351851852\\
1.00333333333333	4.0033\\
1.00722222222222	4.00706574074074\\
1.01111111111111	4.01074074074074\\
1.015	4.014325\\
1.01888888888889	4.01781851851852\\
1.02277777777778	4.0212212962963\\
1.02666666666667	4.02453333333333\\
1.03055555555556	4.02775462962963\\
1.03444444444444	4.03088518518519\\
1.03833333333333	4.033925\\
1.04222222222222	4.03687407407407\\
1.04611111111111	4.03973240740741\\
1.05	4.0425\\
1.05388888888889	4.04517685185185\\
1.05777777777778	4.04776296296296\\
1.06166666666667	4.05025833333333\\
1.06555555555556	4.05266296296296\\
1.06944444444444	4.05497685185185\\
1.07333333333333	4.0572\\
1.07722222222222	4.05933240740741\\
1.08111111111111	4.06137407407407\\
1.085	4.063325\\
1.08888888888889	4.06518518518519\\
1.09277777777778	4.06695462962963\\
1.09666666666667	4.06863333333333\\
1.10055555555556	4.0702212962963\\
1.10444444444444	4.07171851851852\\
1.10833333333333	4.073125\\
1.11222222222222	4.07444074074074\\
1.11611111111111	4.07566574074074\\
1.12	4.0768\\
1.12388888888889	4.07784351851852\\
1.12777777777778	4.0787962962963\\
1.13166666666667	4.07965833333333\\
1.13555555555556	4.08042962962963\\
1.13944444444444	4.08111018518519\\
1.14333333333333	4.0817\\
1.14722222222222	4.08219907407407\\
1.15111111111111	4.08260740740741\\
1.155	4.082925\\
1.15888888888889	4.08315185185185\\
1.16277777777778	4.08328796296296\\
1.16666666666667	4.08333333333333\\
1.17055555555556	4.08328796296296\\
1.17444444444444	4.08315185185185\\
1.17833333333333	4.082925\\
1.18222222222222	4.08260740740741\\
1.18611111111111	4.08219907407407\\
1.19	4.0817\\
1.19388888888889	4.08111018518519\\
1.19777777777778	4.08042962962963\\
1.20166666666667	4.07965833333333\\
1.20555555555556	4.0787962962963\\
1.20944444444444	4.07784351851852\\
1.21333333333333	4.0768\\
1.21722222222222	4.07566574074074\\
1.22111111111111	4.07444074074074\\
1.225	4.073125\\
1.22888888888889	4.07171851851852\\
1.23277777777778	4.0702212962963\\
1.23666666666667	4.06863333333333\\
1.24055555555556	4.06695462962963\\
1.24444444444444	4.06518518518519\\
1.24833333333333	4.063325\\
1.25222222222222	4.06137407407407\\
1.25611111111111	4.05933240740741\\
1.26	4.0572\\
1.26388888888889	4.05497685185185\\
1.26777777777778	4.05266296296296\\
1.27166666666667	4.05025833333333\\
1.27555555555556	4.04776296296296\\
1.27944444444444	4.04517685185185\\
1.28333333333333	4.0425\\
1.28722222222222	4.03973240740741\\
1.29111111111111	4.03687407407407\\
1.295	4.033925\\
1.29888888888889	4.03088518518519\\
1.30277777777778	4.02775462962963\\
1.30666666666667	4.02453333333333\\
1.31055555555556	4.0212212962963\\
1.31444444444444	4.01781851851852\\
1.31833333333333	4.014325\\
1.32222222222222	4.01074074074074\\
1.32611111111111	4.00706574074074\\
1.33	4.0033\\
1.33388888888889	3.99944351851852\\
1.33777777777778	3.9954962962963\\
1.34166666666667	3.99145833333333\\
1.34555555555556	3.98732962962963\\
1.34944444444444	3.98311018518519\\
1.35333333333333	3.9788\\
1.35722222222222	3.97439907407407\\
1.36111111111111	3.96990740740741\\
1.365	3.965325\\
1.36888888888889	3.96065185185185\\
1.37277777777778	3.95588796296296\\
1.37666666666667	3.95103333333333\\
1.38055555555556	3.94608796296296\\
1.38444444444444	3.94105185185185\\
1.38833333333333	3.935925\\
1.39222222222222	3.93070740740741\\
1.39611111111111	3.92539907407407\\
1.4	3.92\\
1.40388888888889	3.91451018518519\\
1.40777777777778	3.90892962962963\\
1.41166666666667	3.90325833333333\\
1.41555555555556	3.8974962962963\\
1.41944444444444	3.89164351851852\\
1.42333333333333	3.8857\\
1.42722222222222	3.87966574074074\\
1.43111111111111	3.87354074074074\\
1.435	3.867325\\
1.43888888888889	3.86101851851852\\
1.44277777777778	3.8546212962963\\
1.44666666666667	3.84813333333333\\
1.45055555555556	3.84155462962963\\
1.45444444444444	3.83488518518519\\
1.45833333333333	3.828125\\
1.46222222222222	3.82127407407407\\
1.46611111111111	3.81433240740741\\
1.47	3.8073\\
1.47388888888889	3.80017685185185\\
1.47777777777778	3.79296296296296\\
1.48166666666667	3.78565833333333\\
1.48555555555556	3.77826296296296\\
1.48944444444444	3.77077685185185\\
1.49333333333333	3.7632\\
1.49722222222222	3.75553240740741\\
1.50111111111111	3.74777407407407\\
1.505	3.739925\\
1.50888888888889	3.73198518518518\\
1.51277777777778	3.72395462962963\\
1.51666666666667	3.71583333333333\\
1.52055555555556	3.7076212962963\\
1.52444444444444	3.69931851851852\\
1.52833333333333	3.690925\\
1.53222222222222	3.68244074074074\\
1.53611111111111	3.67386574074074\\
1.54	3.6652\\
1.54388888888889	3.65644351851852\\
1.54777777777778	3.6475962962963\\
1.55166666666667	3.63865833333333\\
1.55555555555556	3.62962962962963\\
1.55944444444444	3.62051018518519\\
1.56333333333333	3.6113\\
1.56722222222222	3.60199907407407\\
1.57111111111111	3.59260740740741\\
1.575	3.583125\\
1.57888888888889	3.57355185185185\\
1.58277777777778	3.56388796296296\\
1.58666666666667	3.55413333333333\\
1.59055555555556	3.54428796296296\\
1.59444444444444	3.53435185185185\\
1.59833333333333	3.524325\\
1.60222222222222	3.51420740740741\\
1.60611111111111	3.50399907407407\\
1.61	3.4937\\
1.61388888888889	3.48331018518519\\
1.61777777777778	3.47282962962963\\
1.62166666666667	3.46225833333333\\
1.62555555555556	3.4515962962963\\
1.62944444444444	3.44084351851852\\
1.63333333333333	3.43\\
1.63722222222222	3.41906574074074\\
1.64111111111111	3.40804074074074\\
1.645	3.396925\\
1.64888888888889	3.38571851851852\\
1.65277777777778	3.3744212962963\\
1.65666666666667	3.36303333333333\\
1.66055555555556	3.35155462962963\\
1.66444444444444	3.33998518518519\\
1.66833333333333	3.328325\\
1.67222222222222	3.31657407407407\\
1.67611111111111	3.30473240740741\\
1.68	3.2928\\
1.68388888888889	3.28077685185185\\
1.68777777777778	3.26866296296296\\
1.69166666666667	3.25645833333333\\
1.69555555555556	3.24416296296296\\
1.69944444444444	3.23177685185185\\
1.70333333333333	3.2193\\
1.70722222222222	3.20673240740741\\
1.71111111111111	3.19407407407407\\
1.715	3.181325\\
1.71888888888889	3.16848518518519\\
1.72277777777778	3.15555462962963\\
1.72666666666667	3.14253333333333\\
1.73055555555556	3.1294212962963\\
1.73444444444444	3.11621851851852\\
1.73833333333333	3.102925\\
1.74222222222222	3.08954074074074\\
1.74611111111111	3.07606574074074\\
1.75	3.0625\\
1.75388888888889	3.04884351851852\\
1.75777777777778	3.0350962962963\\
1.76166666666667	3.02125833333333\\
1.76555555555556	3.00732962962963\\
1.76944444444444	2.99331018518519\\
1.77333333333333	2.9792\\
1.77722222222222	2.96499907407407\\
1.78111111111111	2.95070740740741\\
1.785	2.936325\\
1.78888888888889	2.92185185185185\\
1.79277777777778	2.90728796296296\\
1.79666666666667	2.89263333333333\\
1.80055555555556	2.87788796296296\\
1.80444444444444	2.86305185185185\\
1.80833333333333	2.848125\\
1.81222222222222	2.83310740740741\\
1.81611111111111	2.81799907407407\\
1.82	2.8028\\
1.82388888888889	2.78751018518518\\
1.82777777777778	2.77212962962963\\
1.83166666666667	2.75665833333333\\
1.83555555555556	2.7410962962963\\
1.83944444444444	2.72544351851852\\
1.84333333333333	2.7097\\
1.84722222222222	2.69386574074074\\
1.85111111111111	2.67794074074074\\
1.855	2.661925\\
1.85888888888889	2.64581851851852\\
1.86277777777778	2.6296212962963\\
1.86666666666667	2.61333333333333\\
1.87055555555556	2.59695462962963\\
1.87444444444444	2.58048518518519\\
1.87833333333333	2.563925\\
1.88222222222222	2.54727407407407\\
1.88611111111111	2.53053240740741\\
1.89	2.5137\\
1.89388888888889	2.49677685185185\\
1.89777777777778	2.47976296296296\\
1.90166666666667	2.46265833333333\\
1.90555555555556	2.44546296296296\\
1.90944444444444	2.42817685185185\\
1.91333333333333	2.4108\\
1.91722222222222	2.39333240740741\\
1.92111111111111	2.37577407407407\\
1.925	2.358125\\
1.92888888888889	2.34038518518519\\
1.93277777777778	2.32255462962963\\
1.93666666666667	2.30463333333333\\
1.94055555555556	2.2866212962963\\
1.94444444444444	2.26851851851852\\
1.94833333333333	2.250325\\
1.95222222222222	2.23204074074074\\
1.95611111111111	2.21366574074074\\
1.96	2.1952\\
1.96388888888889	2.17664351851852\\
1.96777777777778	2.15799629629629\\
1.97166666666667	2.13925833333333\\
1.97555555555556	2.12042962962963\\
1.97944444444444	2.10151018518518\\
1.98333333333333	2.0825\\
1.98722222222222	2.06339907407408\\
1.99111111111111	2.04420740740741\\
1.995	2.024925\\
1.99888888888889	2.00555185185185\\
2.00277777777778	1.98608796296296\\
2.00666666666667	1.96653333333333\\
2.01055555555556	1.94688796296296\\
2.01444444444444	1.92715185185185\\
2.01833333333333	1.907325\\
2.02222222222222	1.88740740740741\\
2.02611111111111	1.86739907407407\\
2.03	1.8473\\
2.03388888888889	1.82711018518518\\
2.03777777777778	1.80682962962963\\
2.04166666666667	1.78645833333333\\
2.04555555555556	1.7659962962963\\
2.04944444444444	1.74544351851852\\
2.05333333333333	1.7248\\
2.05722222222222	1.70406574074074\\
2.06111111111111	1.68324074074074\\
2.065	1.662325\\
2.06888888888889	1.64131851851852\\
2.07277777777778	1.6202212962963\\
2.07666666666667	1.59903333333333\\
2.08055555555556	1.57775462962963\\
2.08444444444444	1.55638518518519\\
2.08833333333333	1.534925\\
2.09222222222222	1.51337407407407\\
2.09611111111111	1.49173240740741\\
2.1	1.47\\
2.10388888888889	1.44817685185185\\
2.10777777777778	1.42626296296296\\
2.11166666666667	1.40425833333333\\
2.11555555555556	1.38216296296296\\
2.11944444444444	1.35997685185185\\
2.12333333333333	1.3377\\
2.12722222222222	1.31533240740741\\
2.13111111111111	1.29287407407407\\
2.135	1.270325\\
2.13888888888889	1.24768518518518\\
2.14277777777778	1.22495462962963\\
2.14666666666667	1.20213333333333\\
2.15055555555556	1.1792212962963\\
2.15444444444444	1.15621851851852\\
2.15833333333333	1.133125\\
2.16222222222222	1.10994074074074\\
2.16611111111111	1.08666574074074\\
2.17	1.0633\\
2.17388888888889	1.03984351851852\\
2.17777777777778	1.0162962962963\\
2.18166666666667	0.992658333333333\\
2.18555555555556	0.968929629629628\\
2.18944444444444	0.945110185185182\\
2.19333333333333	0.921200000000001\\
2.19722222222222	0.897199074074074\\
2.20111111111111	0.873107407407406\\
2.205	0.848924999999999\\
2.20888888888889	0.824651851851851\\
2.21277777777778	0.800287962962965\\
2.21666666666667	0.775833333333333\\
2.22055555555556	0.751287962962959\\
2.22444444444444	0.726651851851853\\
2.22833333333333	0.701924999999997\\
2.23222222222222	0.677107407407405\\
2.23611111111111	0.652199074074074\\
2.24	0.6272\\
2.24388888888889	0.602110185185187\\
2.24777777777778	0.57692962962963\\
2.25166666666667	0.551658333333332\\
2.25555555555556	0.526296296296297\\
2.25944444444444	0.500843518518518\\
2.26333333333333	0.475299999999997\\
2.26722222222222	0.449665740740739\\
2.27111111111111	0.423940740740739\\
2.275	0.398124999999997\\
2.27888888888889	0.37221851851852\\
2.28277777777778	0.346221296296294\\
2.28666666666667	0.320133333333333\\
2.29055555555556	0.293954629629629\\
2.29444444444444	0.267685185185182\\
2.29833333333333	0.241324999999998\\
2.30222222222222	0.214874074074074\\
2.30611111111111	0.188332407407406\\
2.31	0.161700000000002\\
2.31388888888889	0.13497685185185\\
2.31777777777778	0.108162962962965\\
2.32166666666667	0.081258333333333\\
2.32555555555556	0.0542629629629632\\
2.32944444444444	0.027176851851852\\
2.33333333333333	-1.33226762955019e-15\\
};

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1.81481481481482\\
0.00388888888888889	1.83291759259259\\
0.00777777777777778	1.85092962962963\\
0.0116666666666667	1.86885092592593\\
0.0155555555555556	1.88668148148148\\
0.0194444444444444	1.9044212962963\\
0.0233333333333333	1.92207037037037\\
0.0272222222222222	1.9396287037037\\
0.0311111111111111	1.9570962962963\\
0.035	1.97447314814815\\
0.0388888888888889	1.99175925925926\\
0.0427777777777778	2.00895462962963\\
0.0466666666666667	2.02605925925926\\
0.0505555555555556	2.04307314814815\\
0.0544444444444445	2.0599962962963\\
0.0583333333333333	2.0768287037037\\
0.0622222222222222	2.09357037037037\\
0.0661111111111111	2.1102212962963\\
0.07	2.12678148148148\\
0.0738888888888889	2.14325092592593\\
0.0777777777777778	2.15962962962963\\
0.0816666666666667	2.17591759259259\\
0.0855555555555556	2.19211481481482\\
0.0894444444444445	2.2082212962963\\
0.0933333333333334	2.22423703703704\\
0.0972222222222222	2.24016203703704\\
0.101111111111111	2.2559962962963\\
0.105	2.27173981481482\\
0.108888888888889	2.28739259259259\\
0.112777777777778	2.30295462962963\\
0.116666666666667	2.31842592592593\\
0.120555555555556	2.33380648148148\\
0.124444444444444	2.3490962962963\\
0.128333333333333	2.36429537037037\\
0.132222222222222	2.3794037037037\\
0.136111111111111	2.3944212962963\\
0.14	2.40934814814815\\
0.143888888888889	2.42418425925926\\
0.147777777777778	2.43892962962963\\
0.151666666666667	2.45358425925926\\
0.155555555555556	2.46814814814815\\
0.159444444444444	2.4826212962963\\
0.163333333333333	2.4970037037037\\
0.167222222222222	2.51129537037037\\
0.171111111111111	2.5254962962963\\
0.175	2.53960648148148\\
0.178888888888889	2.55362592592593\\
0.182777777777778	2.56755462962963\\
0.186666666666667	2.58139259259259\\
0.190555555555556	2.59513981481482\\
0.194444444444444	2.6087962962963\\
0.198333333333333	2.62236203703704\\
0.202222222222222	2.63583703703704\\
0.206111111111111	2.6492212962963\\
0.21	2.66251481481482\\
0.213888888888889	2.67571759259259\\
0.217777777777778	2.68882962962963\\
0.221666666666667	2.70185092592593\\
0.225555555555556	2.71478148148148\\
0.229444444444444	2.7276212962963\\
0.233333333333333	2.74037037037037\\
0.237222222222222	2.75302870370371\\
0.241111111111111	2.7655962962963\\
0.245	2.77807314814815\\
0.248888888888889	2.79045925925926\\
0.252777777777778	2.80275462962963\\
0.256666666666667	2.81495925925926\\
0.260555555555556	2.82707314814815\\
0.264444444444444	2.8390962962963\\
0.268333333333333	2.85102870370371\\
0.272222222222222	2.86287037037037\\
0.276111111111111	2.8746212962963\\
0.28	2.88628148148148\\
0.283888888888889	2.89785092592593\\
0.287777777777778	2.90932962962963\\
0.291666666666667	2.92071759259259\\
0.295555555555556	2.93201481481482\\
0.299444444444445	2.9432212962963\\
0.303333333333333	2.95433703703704\\
0.307222222222222	2.96536203703704\\
0.311111111111111	2.9762962962963\\
0.315	2.98713981481482\\
0.318888888888889	2.99789259259259\\
0.322777777777778	3.00855462962963\\
0.326666666666667	3.01912592592593\\
0.330555555555556	3.02960648148148\\
0.334444444444444	3.0399962962963\\
0.338333333333333	3.05029537037037\\
0.342222222222222	3.0605037037037\\
0.346111111111111	3.0706212962963\\
0.35	3.08064814814815\\
0.353888888888889	3.09058425925926\\
0.357777777777778	3.10042962962963\\
0.361666666666667	3.11018425925926\\
0.365555555555556	3.11984814814815\\
0.369444444444445	3.1294212962963\\
0.373333333333333	3.1389037037037\\
0.377222222222222	3.14829537037037\\
0.381111111111111	3.1575962962963\\
0.385	3.16680648148148\\
0.388888888888889	3.17592592592593\\
0.392777777777778	3.18495462962963\\
0.396666666666667	3.19389259259259\\
0.400555555555556	3.20273981481482\\
0.404444444444444	3.2114962962963\\
0.408333333333333	3.22016203703704\\
0.412222222222222	3.22873703703704\\
0.416111111111111	3.2372212962963\\
0.42	3.24561481481482\\
0.423888888888889	3.25391759259259\\
0.427777777777778	3.26212962962963\\
0.431666666666667	3.27025092592593\\
0.435555555555556	3.27828148148148\\
0.439444444444445	3.2862212962963\\
0.443333333333333	3.29407037037037\\
0.447222222222222	3.30182870370371\\
0.451111111111111	3.3094962962963\\
0.455	3.31707314814815\\
0.458888888888889	3.32455925925926\\
0.462777777777778	3.33195462962963\\
0.466666666666667	3.33925925925926\\
0.470555555555556	3.34647314814815\\
0.474444444444445	3.3535962962963\\
0.478333333333333	3.36062870370371\\
0.482222222222222	3.36757037037037\\
0.486111111111111	3.3744212962963\\
0.49	3.38118148148148\\
0.493888888888889	3.38785092592593\\
0.497777777777778	3.39442962962963\\
0.501666666666667	3.40091759259259\\
0.505555555555556	3.40731481481482\\
0.509444444444445	3.4136212962963\\
0.513333333333333	3.41983703703704\\
0.517222222222222	3.42596203703704\\
0.521111111111111	3.4319962962963\\
0.525	3.43793981481482\\
0.528888888888889	3.44379259259259\\
0.532777777777778	3.44955462962963\\
0.536666666666667	3.45522592592593\\
0.540555555555556	3.46080648148148\\
0.544444444444445	3.4662962962963\\
0.548333333333333	3.47169537037037\\
0.552222222222222	3.4770037037037\\
0.556111111111111	3.4822212962963\\
0.56	3.48734814814815\\
0.563888888888889	3.49238425925926\\
0.567777777777778	3.49732962962963\\
0.571666666666667	3.50218425925926\\
0.575555555555556	3.50694814814815\\
0.579444444444445	3.5116212962963\\
0.583333333333333	3.5162037037037\\
0.587222222222222	3.52069537037037\\
0.591111111111111	3.5250962962963\\
0.595	3.52940648148148\\
0.598888888888889	3.53362592592593\\
0.602777777777778	3.53775462962963\\
0.606666666666667	3.54179259259259\\
0.610555555555556	3.54573981481482\\
0.614444444444445	3.5495962962963\\
0.618333333333333	3.55336203703704\\
0.622222222222222	3.55703703703704\\
0.626111111111111	3.5606212962963\\
0.63	3.56411481481482\\
0.633888888888889	3.56751759259259\\
0.637777777777778	3.57082962962963\\
0.641666666666667	3.57405092592593\\
0.645555555555556	3.57718148148148\\
0.649444444444445	3.5802212962963\\
0.653333333333333	3.58317037037037\\
0.657222222222222	3.58602870370371\\
0.661111111111111	3.5887962962963\\
0.665	3.59147314814815\\
0.668888888888889	3.59405925925926\\
0.672777777777778	3.59655462962963\\
0.676666666666667	3.59895925925926\\
0.680555555555556	3.60127314814815\\
0.684444444444445	3.6034962962963\\
0.688333333333333	3.6056287037037\\
0.692222222222222	3.60767037037037\\
0.696111111111111	3.6096212962963\\
0.7	3.61148148148148\\
0.703888888888889	3.61325092592593\\
0.707777777777778	3.61492962962963\\
0.711666666666667	3.61651759259259\\
0.715555555555556	3.61801481481482\\
0.719444444444445	3.6194212962963\\
0.723333333333333	3.62073703703704\\
0.727222222222222	3.62196203703704\\
0.731111111111111	3.6230962962963\\
0.735	3.62413981481482\\
0.738888888888889	3.62509259259259\\
0.742777777777778	3.62595462962963\\
0.746666666666667	3.62672592592593\\
0.750555555555556	3.62740648148148\\
0.754444444444445	3.6279962962963\\
0.758333333333334	3.62849537037037\\
0.762222222222222	3.62890370370371\\
0.766111111111111	3.6292212962963\\
0.77	3.62944814814815\\
0.773888888888889	3.62958425925926\\
0.777777777777778	3.62962962962963\\
0.781666666666667	3.62958425925926\\
0.785555555555556	3.62944814814815\\
0.789444444444445	3.6292212962963\\
0.793333333333333	3.6289037037037\\
0.797222222222222	3.62849537037037\\
0.801111111111111	3.6279962962963\\
0.805	3.62740648148148\\
0.808888888888889	3.62672592592593\\
0.812777777777778	3.62595462962963\\
0.816666666666667	3.62509259259259\\
0.820555555555556	3.62413981481482\\
0.824444444444445	3.6230962962963\\
0.828333333333333	3.62196203703704\\
0.832222222222222	3.62073703703704\\
0.836111111111111	3.6194212962963\\
0.84	3.61801481481482\\
0.843888888888889	3.61651759259259\\
0.847777777777778	3.61492962962963\\
0.851666666666667	3.61325092592593\\
0.855555555555556	3.61148148148148\\
0.859444444444445	3.6096212962963\\
0.863333333333334	3.60767037037037\\
0.867222222222222	3.6056287037037\\
0.871111111111111	3.6034962962963\\
0.875	3.60127314814815\\
0.878888888888889	3.59895925925926\\
0.882777777777778	3.59655462962963\\
0.886666666666667	3.59405925925926\\
0.890555555555556	3.59147314814815\\
0.894444444444445	3.5887962962963\\
0.898333333333334	3.5860287037037\\
0.902222222222222	3.58317037037037\\
0.906111111111111	3.5802212962963\\
0.91	3.57718148148148\\
0.913888888888889	3.57405092592593\\
0.917777777777778	3.57082962962963\\
0.921666666666667	3.56751759259259\\
0.925555555555556	3.56411481481482\\
0.929444444444445	3.5606212962963\\
0.933333333333334	3.55703703703704\\
0.937222222222222	3.55336203703704\\
0.941111111111111	3.5495962962963\\
0.945	3.54573981481481\\
0.948888888888889	3.54179259259259\\
0.952777777777778	3.53775462962963\\
0.956666666666667	3.53362592592593\\
0.960555555555556	3.52940648148148\\
0.964444444444445	3.5250962962963\\
0.968333333333333	3.52069537037037\\
0.972222222222222	3.5162037037037\\
0.976111111111111	3.5116212962963\\
0.98	3.50694814814815\\
0.983888888888889	3.50218425925926\\
0.987777777777778	3.49732962962963\\
0.991666666666667	3.49238425925926\\
0.995555555555556	3.48734814814815\\
0.999444444444445	3.4822212962963\\
1.00333333333333	3.4770037037037\\
1.00722222222222	3.47169537037037\\
1.01111111111111	3.4662962962963\\
1.015	3.46080648148148\\
1.01888888888889	3.45522592592593\\
1.02277777777778	3.44955462962963\\
1.02666666666667	3.44379259259259\\
1.03055555555556	3.43793981481482\\
1.03444444444444	3.4319962962963\\
1.03833333333333	3.42596203703704\\
1.04222222222222	3.41983703703704\\
1.04611111111111	3.4136212962963\\
1.05	3.40731481481482\\
1.05388888888889	3.40091759259259\\
1.05777777777778	3.39442962962963\\
1.06166666666667	3.38785092592593\\
1.06555555555556	3.38118148148148\\
1.06944444444444	3.3744212962963\\
1.07333333333333	3.36757037037037\\
1.07722222222222	3.3606287037037\\
1.08111111111111	3.3535962962963\\
1.085	3.34647314814815\\
1.08888888888889	3.33925925925926\\
1.09277777777778	3.33195462962963\\
1.09666666666667	3.32455925925926\\
1.10055555555556	3.31707314814815\\
1.10444444444444	3.3094962962963\\
1.10833333333333	3.3018287037037\\
1.11222222222222	3.29407037037037\\
1.11611111111111	3.2862212962963\\
1.12	3.27828148148148\\
1.12388888888889	3.27025092592593\\
1.12777777777778	3.26212962962963\\
1.13166666666667	3.25391759259259\\
1.13555555555556	3.24561481481482\\
1.13944444444444	3.2372212962963\\
1.14333333333333	3.22873703703704\\
1.14722222222222	3.22016203703704\\
1.15111111111111	3.2114962962963\\
1.155	3.20273981481481\\
1.15888888888889	3.19389259259259\\
1.16277777777778	3.18495462962963\\
1.16666666666667	3.17592592592593\\
1.17055555555556	3.16680648148148\\
1.17444444444444	3.1575962962963\\
1.17833333333333	3.14829537037037\\
1.18222222222222	3.1389037037037\\
1.18611111111111	3.1294212962963\\
1.19	3.11984814814815\\
1.19388888888889	3.11018425925926\\
1.19777777777778	3.10042962962963\\
1.20166666666667	3.09058425925926\\
1.20555555555556	3.08064814814815\\
1.20944444444444	3.0706212962963\\
1.21333333333333	3.0605037037037\\
1.21722222222222	3.05029537037037\\
1.22111111111111	3.0399962962963\\
1.225	3.02960648148148\\
1.22888888888889	3.01912592592593\\
1.23277777777778	3.00855462962963\\
1.23666666666667	2.99789259259259\\
1.24055555555556	2.98713981481482\\
1.24444444444444	2.9762962962963\\
1.24833333333333	2.96536203703704\\
1.25222222222222	2.95433703703704\\
1.25611111111111	2.9432212962963\\
1.26	2.93201481481482\\
1.26388888888889	2.92071759259259\\
1.26777777777778	2.90932962962963\\
1.27166666666667	2.89785092592593\\
1.27555555555556	2.88628148148148\\
1.27944444444444	2.8746212962963\\
1.28333333333333	2.86287037037037\\
1.28722222222222	2.8510287037037\\
1.29111111111111	2.8390962962963\\
1.295	2.82707314814815\\
1.29888888888889	2.81495925925926\\
1.30277777777778	2.80275462962963\\
1.30666666666667	2.79045925925926\\
1.31055555555556	2.77807314814815\\
1.31444444444444	2.7655962962963\\
1.31833333333333	2.75302870370371\\
1.32222222222222	2.74037037037037\\
1.32611111111111	2.7276212962963\\
1.33	2.71478148148148\\
1.33388888888889	2.70185092592593\\
1.33777777777778	2.68882962962963\\
1.34166666666667	2.67571759259259\\
1.34555555555556	2.66251481481482\\
1.34944444444444	2.6492212962963\\
1.35333333333333	2.63583703703704\\
1.35722222222222	2.62236203703704\\
1.36111111111111	2.6087962962963\\
1.365	2.59513981481482\\
1.36888888888889	2.58139259259259\\
1.37277777777778	2.56755462962963\\
1.37666666666667	2.55362592592593\\
1.38055555555556	2.53960648148148\\
1.38444444444444	2.5254962962963\\
1.38833333333333	2.51129537037037\\
1.39222222222222	2.4970037037037\\
1.39611111111111	2.4826212962963\\
1.4	2.46814814814815\\
1.40388888888889	2.45358425925926\\
1.40777777777778	2.43892962962963\\
1.41166666666667	2.42418425925926\\
1.41555555555556	2.40934814814815\\
1.41944444444444	2.3944212962963\\
1.42333333333333	2.37940370370371\\
1.42722222222222	2.36429537037037\\
1.43111111111111	2.3490962962963\\
1.435	2.33380648148148\\
1.43888888888889	2.31842592592593\\
1.44277777777778	2.30295462962963\\
1.44666666666667	2.28739259259259\\
1.45055555555556	2.27173981481482\\
1.45444444444444	2.2559962962963\\
1.45833333333333	2.24016203703704\\
1.46222222222222	2.22423703703704\\
1.46611111111111	2.2082212962963\\
1.47	2.19211481481482\\
1.47388888888889	2.1759175925926\\
1.47777777777778	2.15962962962963\\
1.48166666666667	2.14325092592593\\
1.48555555555556	2.12678148148148\\
1.48944444444444	2.1102212962963\\
1.49333333333333	2.09357037037037\\
1.49722222222222	2.0768287037037\\
1.50111111111111	2.0599962962963\\
1.505	2.04307314814815\\
1.50888888888889	2.02605925925926\\
1.51277777777778	2.00895462962963\\
1.51666666666667	1.99175925925926\\
1.52055555555556	1.97447314814815\\
1.52444444444444	1.9570962962963\\
1.52833333333333	1.9396287037037\\
1.53222222222222	1.92207037037037\\
1.53611111111111	1.9044212962963\\
1.54	1.88668148148148\\
1.54388888888889	1.86885092592593\\
1.54777777777778	1.85092962962963\\
1.55166666666667	1.83291759259259\\
1.55555555555556	1.81481481481481\\
1.55944444444444	1.7966212962963\\
1.56333333333333	1.77833703703704\\
1.56722222222222	1.75996203703704\\
1.57111111111111	1.7414962962963\\
1.575	1.72293981481482\\
1.57888888888889	1.70429259259259\\
1.58277777777778	1.68555462962963\\
1.58666666666667	1.66672592592593\\
1.59055555555556	1.64780648148148\\
1.59444444444444	1.6287962962963\\
1.59833333333333	1.60969537037037\\
1.60222222222222	1.5905037037037\\
1.60611111111111	1.5712212962963\\
1.61	1.55184814814815\\
1.61388888888889	1.53238425925926\\
1.61777777777778	1.51282962962963\\
1.62166666666667	1.49318425925926\\
1.62555555555556	1.47344814814815\\
1.62944444444444	1.4536212962963\\
1.63333333333333	1.4337037037037\\
1.63722222222222	1.41369537037037\\
1.64111111111111	1.3935962962963\\
1.645	1.37340648148148\\
1.64888888888889	1.35312592592593\\
1.65277777777778	1.33275462962963\\
1.65666666666667	1.31229259259259\\
1.66055555555556	1.29173981481482\\
1.66444444444444	1.2710962962963\\
1.66833333333333	1.25036203703704\\
1.67222222222222	1.22953703703704\\
1.67611111111111	1.2086212962963\\
1.68	1.18761481481481\\
1.68388888888889	1.16651759259259\\
1.68777777777778	1.14532962962963\\
1.69166666666667	1.12405092592593\\
1.69555555555556	1.10268148148148\\
1.69944444444444	1.0812212962963\\
1.70333333333333	1.05967037037037\\
1.70722222222222	1.0380287037037\\
1.71111111111111	1.0162962962963\\
1.715	0.994473148148149\\
1.71888888888889	0.97255925925926\\
1.72277777777778	0.950554629629628\\
1.72666666666667	0.928459259259261\\
1.73055555555556	0.906273148148151\\
1.73444444444444	0.883996296296297\\
1.73833333333333	0.861628703703706\\
1.74222222222222	0.839170370370371\\
1.74611111111111	0.816621296296298\\
1.75	0.793981481481483\\
1.75388888888889	0.771250925925927\\
1.75777777777778	0.748429629629631\\
1.76166666666667	0.725517592592594\\
1.76555555555556	0.702514814814814\\
1.76944444444444	0.679421296296297\\
1.77333333333333	0.656237037037036\\
1.77722222222222	0.632962037037038\\
1.78111111111111	0.609596296296299\\
1.785	0.586139814814816\\
1.78888888888889	0.562592592592593\\
1.79277777777778	0.53895462962963\\
1.79666666666667	0.515225925925927\\
1.80055555555556	0.491406481481483\\
1.80444444444444	0.467496296296296\\
1.80833333333333	0.443495370370371\\
1.81222222222222	0.419403703703705\\
1.81611111111111	0.395221296296295\\
1.82	0.370948148148148\\
1.82388888888889	0.34658425925926\\
1.82777777777778	0.322129629629628\\
1.83166666666667	0.297584259259259\\
1.83555555555556	0.272948148148147\\
1.83944444444444	0.248221296296298\\
1.84333333333333	0.223403703703705\\
1.84722222222222	0.198495370370371\\
1.85111111111111	0.173496296296298\\
1.855	0.148406481481482\\
1.85888888888889	0.123225925925927\\
1.86277777777778	0.0979546296296279\\
1.86666666666667	0.0725925925925943\\
1.87055555555556	0.047139814814817\\
1.87444444444444	0.0215962962962963\\
1.87833333333333	-0.00403796296296255\\
1.88222222222222	-0.0297629629629632\\
1.88611111111111	-0.0555787037037021\\
1.89	-0.0814851851851848\\
1.89388888888889	-0.107482407407407\\
1.89777777777778	-0.133570370370368\\
1.90166666666667	-0.159749074074072\\
1.90555555555556	-0.186018518518517\\
1.90944444444444	-0.212378703703706\\
1.91333333333333	-0.238829629629627\\
1.91722222222222	-0.265371296296293\\
1.92111111111111	-0.292003703703703\\
1.925	-0.318726851851852\\
1.92888888888889	-0.34554074074074\\
1.93277777777778	-0.372445370370372\\
1.93666666666667	-0.399440740740743\\
1.94055555555556	-0.426526851851853\\
1.94444444444444	-0.453703703703706\\
1.94833333333333	-0.480971296296296\\
1.95222222222222	-0.50832962962963\\
1.95611111111111	-0.535778703703704\\
1.96	-0.563318518518515\\
1.96388888888889	-0.590949074074074\\
1.96777777777778	-0.618670370370372\\
1.97166666666667	-0.646482407407405\\
1.97555555555556	-0.674385185185186\\
1.97944444444444	-0.702378703703703\\
1.98333333333333	-0.730462962962961\\
1.98722222222222	-0.758637962962961\\
1.99111111111111	-0.7869037037037\\
1.995	-0.815260185185186\\
1.99888888888889	-0.843707407407408\\
2.00277777777778	-0.872245370370368\\
2.00666666666667	-0.900874074074076\\
2.01055555555556	-0.929593518518518\\
2.01444444444444	-0.958403703703702\\
2.01833333333333	-0.987304629629631\\
2.02222222222222	-1.01629629629629\\
2.02611111111111	-1.0453787037037\\
2.03	-1.07455185185185\\
2.03388888888889	-1.10381574074074\\
2.03777777777778	-1.13317037037037\\
2.04166666666667	-1.16261574074074\\
2.04555555555556	-1.19215185185185\\
2.04944444444444	-1.2217787037037\\
2.05333333333333	-1.2514962962963\\
2.05722222222222	-1.28130462962963\\
2.06111111111111	-1.3112037037037\\
2.065	-1.34119351851852\\
2.06888888888889	-1.37127407407407\\
2.07277777777778	-1.40144537037037\\
2.07666666666667	-1.43170740740741\\
2.08055555555556	-1.46206018518518\\
2.08444444444444	-1.4925037037037\\
2.08833333333333	-1.52303796296296\\
2.09222222222222	-1.55366296296296\\
2.09611111111111	-1.5843787037037\\
2.1	-1.61518518518518\\
2.10388888888889	-1.64608240740741\\
2.10777777777778	-1.67707037037037\\
2.11166666666667	-1.70814907407407\\
2.11555555555556	-1.73931851851852\\
2.11944444444444	-1.7705787037037\\
2.12333333333333	-1.80192962962963\\
2.12722222222222	-1.83337129629629\\
2.13111111111111	-1.8649037037037\\
2.135	-1.89652685185185\\
2.13888888888889	-1.92824074074074\\
2.14277777777778	-1.96004537037037\\
2.14666666666667	-1.99194074074074\\
2.15055555555556	-2.02392685185185\\
2.15444444444444	-2.0560037037037\\
2.15833333333333	-2.08817129629629\\
2.16222222222222	-2.12042962962963\\
2.16611111111111	-2.15277870370371\\
2.17	-2.18521851851852\\
2.17388888888889	-2.21774907407407\\
2.17777777777778	-2.25037037037037\\
2.18166666666667	-2.28308240740741\\
2.18555555555556	-2.31588518518519\\
2.18944444444444	-2.34877870370371\\
2.19333333333333	-2.38176296296296\\
2.19722222222222	-2.41483796296296\\
2.20111111111111	-2.44800370370371\\
2.205	-2.48126018518519\\
2.20888888888889	-2.51460740740741\\
2.21277777777778	-2.54804537037037\\
2.21666666666667	-2.58157407407408\\
2.22055555555556	-2.61519351851852\\
2.22444444444444	-2.6489037037037\\
2.22833333333333	-2.68270462962963\\
2.23222222222222	-2.7165962962963\\
2.23611111111111	-2.7505787037037\\
2.24	-2.78465185185186\\
2.24388888888889	-2.81881574074074\\
2.24777777777778	-2.85307037037037\\
2.25166666666667	-2.88741574074074\\
2.25555555555556	-2.92185185185185\\
2.25944444444444	-2.9563787037037\\
2.26333333333333	-2.9909962962963\\
2.26722222222222	-3.02570462962963\\
2.27111111111111	-3.06050370370371\\
2.275	-3.09539351851852\\
2.27888888888889	-3.13037407407407\\
2.28277777777778	-3.16544537037037\\
2.28666666666667	-3.20060740740741\\
2.29055555555556	-3.23586018518519\\
2.29444444444444	-3.27120370370371\\
2.29833333333333	-3.30663796296297\\
2.30222222222222	-3.34216296296296\\
2.30611111111111	-3.37777870370371\\
2.31	-3.41348518518518\\
2.31388888888889	-3.44928240740741\\
2.31777777777778	-3.48517037037037\\
2.32166666666667	-3.52114907407407\\
2.32555555555556	-3.55721851851852\\
2.32944444444444	-3.5933787037037\\
2.33333333333333	-3.62962962962963\\
};

\end{axis}
\end{tikzpicture}%

==> fig_y1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=2.935in,
height=3.622in,
at={(1.375in,0.875in)},
scale only axis,
xmin=0.77,
xmax=1.17833333333333,
xtick={1,1.16666666666667},
xticklabels={{$x^{\ast}=1$},{$x^{o}=1.17$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ytick={0,1},
yticklabels={{0},{$y^{\ast}=1$}},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{y}(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.00016666666667	0.999000000000001\\
1.00033333333333	0.998\\
1.0005	0.997\\
1.00066666666667	0.996\\
1.00083333333333	0.995000000000001\\
1.001	0.994000000000001\\
1.00116666666667	0.993\\
1.00133333333333	0.991999999999999\\
1.0015	0.991\\
1.00166666666667	0.99\\
1.00183333333333	0.989\\
1.002	0.988\\
1.00216666666667	0.987\\
1.00233333333333	0.986000000000001\\
1.0025	0.985\\
1.00266666666667	0.984\\
1.00283333333333	0.983000000000001\\
1.003	0.982000000000001\\
1.00316666666667	0.981000000000001\\
1.00333333333333	0.98\\
1.0035	0.978999999999999\\
1.00366666666667	0.978\\
1.00383333333333	0.977\\
1.004	0.976\\
1.00416666666667	0.975\\
1.00433333333333	0.974\\
1.0045	0.973000000000001\\
1.00466666666667	0.972\\
1.00483333333333	0.971\\
1.005	0.970000000000001\\
1.00516666666667	0.969000000000001\\
1.00533333333333	0.968\\
1.0055	0.967\\
1.00566666666667	0.965999999999999\\
1.00583333333333	0.965\\
1.006	0.964\\
1.00616666666667	0.963\\
1.00633333333333	0.962\\
1.0065	0.961\\
1.00666666666667	0.960000000000001\\
1.00683333333333	0.959000000000001\\
1.007	0.958\\
1.00716666666667	0.957000000000001\\
1.00733333333333	0.956\\
1.0075	0.955\\
1.00766666666667	0.954\\
1.00783333333333	0.952999999999999\\
1.008	0.952\\
1.00816666666667	0.951000000000001\\
1.00833333333333	0.95\\
1.0085	0.949\\
1.00866666666667	0.948\\
1.00883333333333	0.947000000000001\\
1.009	0.946000000000001\\
1.00916666666667	0.945\\
1.00933333333333	0.943999999999999\\
1.0095	0.943\\
1.00966666666667	0.942\\
1.00983333333333	0.941\\
1.01	0.94\\
1.01016666666667	0.939\\
1.01033333333333	0.938000000000001\\
1.0105	0.937\\
1.01066666666667	0.936\\
1.01083333333333	0.935\\
1.011	0.934000000000001\\
1.01116666666667	0.933000000000001\\
1.01133333333333	0.931999999999999\\
1.0115	0.930999999999999\\
1.01166666666667	0.93\\
1.01183333333333	0.929\\
1.012	0.928\\
1.01216666666667	0.927\\
1.01233333333333	0.926\\
1.0125	0.925000000000001\\
1.01266666666667	0.924\\
1.01283333333333	0.923\\
1.013	0.922000000000001\\
1.01316666666667	0.921000000000001\\
1.01333333333333	0.92\\
1.0135	0.919\\
1.01366666666667	0.917999999999999\\
1.01383333333333	0.917\\
1.014	0.916\\
1.01416666666667	0.915\\
1.01433333333333	0.914\\
1.0145	0.913\\
1.01466666666667	0.912000000000001\\
1.01483333333333	0.911\\
1.015	0.91\\
1.01516666666667	0.909000000000001\\
1.01533333333333	0.907999999999999\\
1.0155	0.907\\
1.01566666666667	0.906\\
1.01583333333333	0.904999999999999\\
1.016	0.904\\
1.01616666666667	0.903\\
1.01633333333333	0.902\\
1.0165	0.901\\
1.01666666666667	0.9\\
1.01683333333333	0.899000000000001\\
1.017	0.898000000000001\\
1.01716666666667	0.897\\
1.01733333333333	0.895999999999999\\
1.0175	0.895\\
1.01766666666667	0.894\\
1.01783333333333	0.893\\
1.018	0.891999999999999\\
1.01816666666667	0.891\\
1.01833333333333	0.890000000000001\\
1.0185	0.889\\
1.01866666666667	0.888\\
1.01883333333333	0.887\\
1.019	0.886000000000001\\
1.01916666666667	0.885000000000001\\
1.01933333333333	0.883999999999999\\
1.0195	0.882999999999999\\
1.01966666666667	0.882\\
1.01983333333333	0.881\\
1.02	0.88\\
1.02016666666667	0.879\\
1.02033333333333	0.878\\
1.0205	0.877000000000001\\
1.02066666666667	0.876\\
1.02083333333333	0.875\\
1.021	0.874000000000001\\
1.02116666666667	0.873000000000001\\
1.02133333333333	0.872\\
1.0215	0.871\\
1.02166666666667	0.869999999999999\\
1.02183333333333	0.869\\
1.022	0.868\\
1.02216666666667	0.867\\
1.02233333333333	0.866\\
1.0225	0.865\\
1.02266666666667	0.864000000000001\\
1.02283333333333	0.863\\
1.023	0.862\\
1.02316666666667	0.861000000000001\\
1.02333333333333	0.859999999999999\\
1.0235	0.859\\
1.02366666666667	0.858\\
1.02383333333333	0.856999999999999\\
1.024	0.856\\
1.02416666666667	0.855\\
1.02433333333333	0.854\\
1.0245	0.853\\
1.02466666666667	0.852\\
1.02483333333333	0.851000000000001\\
1.025	0.850000000000001\\
1.02516666666667	0.849\\
1.02533333333333	0.847999999999999\\
1.0255	0.847\\
1.02566666666667	0.846\\
1.02583333333333	0.845\\
1.026	0.843999999999999\\
1.02616666666667	0.843\\
1.02633333333333	0.842000000000001\\
1.0265	0.841\\
1.02666666666667	0.84\\
1.02683333333333	0.839\\
1.027	0.838000000000001\\
1.02716666666667	0.837000000000001\\
1.02733333333333	0.835999999999999\\
1.0275	0.834999999999999\\
1.02766666666667	0.834\\
1.02783333333333	0.833\\
1.028	0.832\\
1.02816666666667	0.831\\
1.02833333333333	0.83\\
1.0285	0.829000000000001\\
1.02866666666667	0.828\\
1.02883333333333	0.827\\
1.029	0.826000000000001\\
1.02916666666667	0.825000000000001\\
1.02933333333333	0.824\\
1.0295	0.823\\
1.02966666666667	0.821999999999999\\
1.02983333333333	0.821\\
1.03	0.82\\
1.03016666666667	0.819\\
1.03033333333333	0.818\\
1.0305	0.817\\
1.03066666666667	0.816000000000001\\
1.03083333333333	0.815\\
1.031	0.814\\
1.03116666666667	0.813000000000001\\
1.03133333333333	0.811999999999999\\
1.0315	0.811\\
1.03166666666667	0.81\\
1.03183333333333	0.808999999999999\\
1.032	0.808\\
1.03216666666667	0.807\\
1.03233333333333	0.806\\
1.0325	0.805\\
1.03266666666667	0.804\\
1.03283333333333	0.803000000000001\\
1.033	0.802\\
1.03316666666667	0.801\\
1.03333333333333	0.799999999999999\\
1.0335	0.798999999999999\\
1.03366666666667	0.798\\
1.03383333333333	0.797\\
1.034	0.795999999999999\\
1.03416666666667	0.795\\
1.03433333333333	0.794\\
1.0345	0.793\\
1.03466666666667	0.792\\
1.03483333333333	0.791\\
1.035	0.790000000000001\\
1.03516666666667	0.789000000000001\\
1.03533333333333	0.787999999999999\\
1.0355	0.786999999999999\\
1.03566666666667	0.786\\
1.03583333333333	0.785\\
1.036	0.784\\
1.03616666666667	0.782999999999999\\
1.03633333333333	0.782\\
1.0365	0.781000000000001\\
1.03666666666667	0.78\\
1.03683333333333	0.779\\
1.037	0.778\\
1.03716666666667	0.777000000000001\\
1.03733333333333	0.776000000000001\\
1.0375	0.774999999999999\\
1.03766666666667	0.773999999999999\\
1.03783333333333	0.773\\
1.038	0.772\\
1.03816666666667	0.771\\
1.03833333333333	0.77\\
1.0385	0.769\\
1.03866666666667	0.768000000000001\\
1.03883333333333	0.767\\
1.039	0.766\\
1.03916666666667	0.765000000000001\\
1.03933333333333	0.763999999999999\\
1.0395	0.763\\
1.03966666666667	0.762\\
1.03983333333333	0.760999999999999\\
1.04	0.76\\
1.04016666666667	0.759\\
1.04033333333333	0.758\\
1.0405	0.757\\
1.04066666666667	0.756\\
1.04083333333333	0.755000000000001\\
1.041	0.754\\
1.04116666666667	0.753\\
1.04133333333333	0.752000000000001\\
1.0415	0.750999999999999\\
1.04166666666667	0.75\\
1.04183333333333	0.749\\
1.042	0.747999999999999\\
1.04216666666667	0.747\\
1.04233333333333	0.746\\
1.0425	0.745\\
1.04266666666667	0.744\\
1.04283333333333	0.743\\
1.043	0.742000000000001\\
1.04316666666667	0.741000000000001\\
1.04333333333333	0.739999999999999\\
1.0435	0.738999999999999\\
1.04366666666667	0.738\\
1.04383333333333	0.737\\
1.044	0.736\\
1.04416666666667	0.734999999999999\\
1.04433333333333	0.734\\
1.0445	0.733000000000001\\
1.04466666666667	0.732\\
1.04483333333333	0.731\\
1.045	0.73\\
1.04516666666667	0.729000000000001\\
1.04533333333333	0.728000000000001\\
1.0455	0.726999999999999\\
1.04566666666667	0.725999999999999\\
1.04583333333333	0.725\\
1.046	0.724\\
1.04616666666667	0.723\\
1.04633333333333	0.722\\
1.0465	0.721\\
1.04666666666667	0.720000000000001\\
1.04683333333333	0.719\\
1.047	0.718\\
1.04716666666667	0.717000000000001\\
1.04733333333333	0.715999999999999\\
1.0475	0.715\\
1.04766666666667	0.714\\
1.04783333333333	0.712999999999999\\
1.048	0.712\\
1.04816666666667	0.711\\
1.04833333333333	0.71\\
1.0485	0.709\\
1.04866666666667	0.708\\
1.04883333333333	0.707000000000001\\
1.049	0.706\\
1.04916666666667	0.705\\
1.04933333333333	0.704000000000001\\
1.0495	0.702999999999999\\
1.04966666666667	0.702\\
1.04983333333333	0.701\\
1.05	0.699999999999999\\
1.05016666666667	0.699\\
1.05033333333333	0.698\\
1.0505	0.697\\
1.05066666666667	0.696\\
1.05083333333333	0.695\\
1.051	0.694000000000001\\
1.05116666666667	0.693000000000001\\
1.05133333333333	0.692\\
1.0515	0.690999999999999\\
1.05166666666667	0.69\\
1.05183333333333	0.689\\
1.052	0.688\\
1.05216666666667	0.686999999999999\\
1.05233333333333	0.686\\
1.0525	0.685\\
1.05266666666667	0.684\\
1.05283333333333	0.683\\
1.053	0.682\\
1.05316666666667	0.681000000000001\\
1.05333333333333	0.680000000000001\\
1.0535	0.678999999999999\\
1.05366666666667	0.677999999999999\\
1.05383333333333	0.677\\
1.054	0.676\\
1.05416666666667	0.675\\
1.05433333333333	0.673999999999999\\
1.0545	0.673\\
1.05466666666667	0.672000000000001\\
1.05483333333333	0.671\\
1.055	0.67\\
1.05516666666667	0.669\\
1.05533333333333	0.668000000000001\\
1.0555	0.667\\
1.05566666666667	0.665999999999999\\
1.05583333333333	0.664999999999999\\
1.056	0.664\\
1.05616666666667	0.663\\
1.05633333333333	0.662\\
1.0565	0.661\\
1.05666666666667	0.66\\
1.05683333333333	0.659000000000001\\
1.057	0.658\\
1.05716666666667	0.657\\
1.05733333333333	0.656000000000001\\
1.0575	0.654999999999999\\
1.05766666666667	0.654\\
1.05783333333333	0.653\\
1.058	0.651999999999999\\
1.05816666666667	0.651\\
1.05833333333333	0.65\\
1.0585	0.649\\
1.05866666666667	0.648\\
1.05883333333333	0.647\\
1.059	0.646000000000001\\
1.05916666666667	0.645\\
1.05933333333333	0.644\\
1.0595	0.642999999999999\\
1.05966666666667	0.641999999999999\\
1.05983333333333	0.641\\
1.06	0.64\\
1.06016666666667	0.638999999999999\\
1.06033333333333	0.638\\
1.0605	0.637\\
1.06066666666667	0.636\\
1.06083333333333	0.635\\
1.061	0.634\\
1.06116666666667	0.633000000000001\\
1.06133333333333	0.632000000000001\\
1.0615	0.630999999999999\\
1.06166666666667	0.629999999999999\\
1.06183333333333	0.629\\
1.062	0.628\\
1.06216666666667	0.627\\
1.06233333333333	0.625999999999999\\
1.0625	0.625\\
1.06266666666667	0.624000000000001\\
1.06283333333333	0.623\\
1.063	0.622\\
1.06316666666667	0.621\\
1.06333333333333	0.620000000000001\\
1.0635	0.619\\
1.06366666666667	0.617999999999999\\
1.06383333333333	0.616999999999999\\
1.064	0.616\\
1.06416666666667	0.615\\
1.06433333333333	0.614\\
1.0645	0.613\\
1.06466666666667	0.612\\
1.06483333333333	0.611000000000001\\
1.065	0.61\\
1.06516666666667	0.609\\
1.06533333333333	0.608000000000001\\
1.0655	0.606999999999999\\
1.06566666666667	0.606\\
1.06583333333333	0.605\\
1.066	0.603999999999999\\
1.06616666666667	0.603\\
1.06633333333333	0.602\\
1.0665	0.601\\
1.06666666666667	0.6\\
1.06683333333333	0.599\\
1.067	0.598000000000001\\
1.06716666666667	0.597\\
1.06733333333333	0.596\\
1.0675	0.594999999999999\\
1.06766666666667	0.593999999999999\\
1.06783333333333	0.593\\
1.068	0.592\\
1.06816666666667	0.590999999999999\\
1.06833333333333	0.59\\
1.0685	0.589\\
1.06866666666667	0.588\\
1.06883333333333	0.587\\
1.069	0.586\\
1.06916666666667	0.585000000000001\\
1.06933333333333	0.584000000000001\\
1.0695	0.582999999999999\\
1.06966666666667	0.581999999999999\\
1.06983333333333	0.581\\
1.07	0.58\\
1.07016666666667	0.579\\
1.07033333333333	0.577999999999999\\
1.0705	0.577\\
1.07066666666667	0.576000000000001\\
1.07083333333333	0.575\\
1.071	0.574\\
1.07116666666667	0.573\\
1.07133333333333	0.572000000000001\\
1.0715	0.571000000000001\\
1.07166666666667	0.569999999999999\\
1.07183333333333	0.568999999999999\\
1.072	0.568\\
1.07216666666667	0.567\\
1.07233333333333	0.566\\
1.0725	0.565\\
1.07266666666667	0.564\\
1.07283333333333	0.563000000000001\\
1.073	0.562\\
1.07316666666667	0.561\\
1.07333333333333	0.56\\
1.0735	0.558999999999999\\
1.07366666666667	0.558\\
1.07383333333333	0.556999999999999\\
1.074	0.555999999999999\\
1.07416666666667	0.555\\
1.07433333333333	0.554\\
1.0745	0.553\\
1.07466666666667	0.552\\
1.07483333333333	0.551\\
1.075	0.550000000000001\\
1.07516666666667	0.549\\
1.07533333333333	0.548\\
1.0755	0.547000000000001\\
1.07566666666667	0.545999999999999\\
1.07583333333333	0.545\\
1.076	0.544\\
1.07616666666667	0.542999999999999\\
1.07633333333333	0.542\\
1.0765	0.541\\
1.07666666666667	0.54\\
1.07683333333333	0.539\\
1.077	0.538\\
1.07716666666667	0.537000000000001\\
1.07733333333333	0.536\\
1.0775	0.534999999999999\\
1.07766666666667	0.533999999999999\\
1.07783333333333	0.532999999999999\\
1.078	0.532\\
1.07816666666667	0.531\\
1.07833333333333	0.529999999999999\\
1.0785	0.529\\
1.07866666666667	0.528\\
1.07883333333333	0.527\\
1.079	0.526\\
1.07916666666667	0.525\\
1.07933333333333	0.524000000000001\\
1.0795	0.523000000000001\\
1.07966666666667	0.521999999999999\\
1.07983333333333	0.520999999999999\\
1.08	0.52\\
1.08016666666667	0.519\\
1.08033333333333	0.518\\
1.0805	0.516999999999999\\
1.08066666666667	0.516\\
1.08083333333333	0.515000000000001\\
1.081	0.514\\
1.08116666666667	0.513\\
1.08133333333333	0.512\\
1.0815	0.510999999999999\\
1.08166666666667	0.51\\
1.08183333333333	0.508999999999999\\
1.082	0.507999999999999\\
1.08216666666667	0.507\\
1.08233333333333	0.506\\
1.0825	0.505\\
1.08266666666667	0.504\\
1.08283333333333	0.503\\
1.083	0.502000000000001\\
1.08316666666667	0.501\\
1.08333333333333	0.5\\
1.0835	0.498999999999999\\
1.08366666666667	0.497999999999999\\
1.08383333333333	0.497\\
1.084	0.496\\
1.08416666666667	0.494999999999999\\
1.08433333333333	0.494\\
1.0845	0.493\\
1.08466666666667	0.492\\
1.08483333333333	0.491\\
1.085	0.49\\
1.08516666666667	0.489000000000001\\
1.08533333333333	0.488\\
1.0855	0.486999999999999\\
1.08566666666667	0.485999999999999\\
1.08583333333333	0.484999999999999\\
1.086	0.484\\
1.08616666666667	0.483\\
1.08633333333333	0.481999999999999\\
1.0865	0.481\\
1.08666666666667	0.48\\
1.08683333333333	0.479\\
1.087	0.478\\
1.08716666666667	0.477\\
1.08733333333333	0.475999999999999\\
1.0875	0.475\\
1.08766666666667	0.473999999999999\\
1.08783333333333	0.472999999999999\\
1.088	0.472\\
1.08816666666667	0.471\\
1.08833333333333	0.47\\
1.0885	0.468999999999999\\
1.08866666666667	0.468\\
1.08883333333333	0.467000000000001\\
1.089	0.466\\
1.08916666666667	0.465\\
1.08933333333333	0.464\\
1.0895	0.462999999999999\\
1.08966666666667	0.462\\
1.08983333333333	0.460999999999999\\
1.09	0.459999999999999\\
1.09016666666667	0.459\\
1.09033333333333	0.458\\
1.0905	0.457\\
1.09066666666667	0.456\\
1.09083333333333	0.455\\
1.091	0.454000000000001\\
1.09116666666667	0.453\\
1.09133333333333	0.451999999999999\\
1.0915	0.450999999999999\\
1.09166666666667	0.449999999999999\\
1.09183333333333	0.449\\
1.092	0.448\\
1.09216666666667	0.446999999999999\\
1.09233333333333	0.446\\
1.0925	0.445\\
1.09266666666667	0.444\\
1.09283333333333	0.443\\
1.093	0.442\\
1.09316666666667	0.441000000000001\\
1.09333333333333	0.44\\
1.0935	0.438999999999999\\
1.09366666666667	0.437999999999999\\
1.09383333333333	0.436999999999999\\
1.094	0.436\\
1.09416666666667	0.435\\
1.09433333333333	0.433999999999999\\
1.0945	0.433\\
1.09466666666667	0.432\\
1.09483333333333	0.431\\
1.095	0.43\\
1.09516666666667	0.429\\
1.09533333333333	0.427999999999999\\
1.0955	0.427\\
1.09566666666667	0.425999999999999\\
1.09583333333333	0.424999999999999\\
1.096	0.423999999999999\\
1.09616666666667	0.423\\
1.09633333333333	0.422\\
1.0965	0.420999999999999\\
1.09666666666667	0.42\\
1.09683333333333	0.419\\
1.097	0.418\\
1.09716666666667	0.417\\
1.09733333333333	0.416\\
1.0975	0.414999999999999\\
1.09766666666667	0.414\\
1.09783333333333	0.412999999999999\\
1.098	0.411999999999999\\
1.09816666666667	0.411\\
1.09833333333333	0.41\\
1.0985	0.409\\
1.09866666666667	0.407999999999999\\
1.09883333333333	0.407\\
1.099	0.406000000000001\\
1.09916666666667	0.405\\
1.09933333333333	0.404\\
1.0995	0.402999999999999\\
1.09966666666667	0.401999999999999\\
1.09983333333333	0.401\\
1.1	0.399999999999999\\
1.10016666666667	0.398999999999999\\
1.10033333333333	0.398\\
1.1005	0.397\\
1.10066666666667	0.396\\
1.10083333333333	0.395\\
1.101	0.394\\
1.10116666666667	0.393000000000001\\
1.10133333333333	0.392\\
1.1015	0.390999999999999\\
1.10166666666667	0.389999999999999\\
1.10183333333333	0.388999999999999\\
1.102	0.388\\
1.10216666666667	0.387\\
1.10233333333333	0.385999999999999\\
1.1025	0.385\\
1.10266666666667	0.384\\
1.10283333333333	0.383\\
1.103	0.382\\
1.10316666666667	0.381\\
1.10333333333333	0.380000000000001\\
1.1035	0.379\\
1.10366666666667	0.377999999999999\\
1.10383333333333	0.376999999999999\\
1.104	0.375999999999999\\
1.10416666666667	0.375\\
1.10433333333333	0.374\\
1.1045	0.372999999999999\\
1.10466666666667	0.372\\
1.10483333333333	0.371\\
1.105	0.37\\
1.10516666666667	0.369\\
1.10533333333333	0.368\\
1.1055	0.366999999999999\\
1.10566666666667	0.366\\
1.10583333333333	0.364999999999999\\
1.106	0.363999999999999\\
1.10616666666667	0.363\\
1.10633333333333	0.362\\
1.1065	0.361\\
1.10666666666667	0.359999999999999\\
1.10683333333333	0.359\\
1.107	0.358000000000001\\
1.10716666666667	0.357\\
1.10733333333333	0.356\\
1.1075	0.354999999999999\\
1.10766666666667	0.353999999999999\\
1.10783333333333	0.353\\
1.108	0.351999999999999\\
1.10816666666667	0.350999999999999\\
1.10833333333333	0.35\\
1.1085	0.349\\
1.10866666666667	0.348\\
1.10883333333333	0.347\\
1.109	0.346\\
1.10916666666667	0.345000000000001\\
1.10933333333333	0.344\\
1.1095	0.342999999999999\\
1.10966666666667	0.341999999999999\\
1.10983333333333	0.340999999999999\\
1.11	0.34\\
1.11016666666667	0.339\\
1.11033333333333	0.337999999999999\\
1.1105	0.337\\
1.11066666666667	0.336\\
1.11083333333333	0.335\\
1.111	0.334\\
1.11116666666667	0.333\\
1.11133333333333	0.332000000000001\\
1.1115	0.331\\
1.11166666666667	0.329999999999999\\
1.11183333333333	0.328999999999999\\
1.112	0.327999999999999\\
1.11216666666667	0.327\\
1.11233333333333	0.326\\
1.1125	0.324999999999999\\
1.11266666666667	0.324\\
1.11283333333333	0.323\\
1.113	0.322\\
1.11316666666667	0.321\\
1.11333333333333	0.32\\
1.1135	0.318999999999999\\
1.11366666666667	0.318\\
1.11383333333333	0.316999999999999\\
1.114	0.315999999999999\\
1.11416666666667	0.315\\
1.11433333333333	0.314\\
1.1145	0.313\\
1.11466666666667	0.311999999999999\\
1.11483333333333	0.311\\
1.115	0.31\\
1.11516666666667	0.309\\
1.11533333333333	0.308\\
1.1155	0.306999999999999\\
1.11566666666667	0.305999999999999\\
1.11583333333333	0.305\\
1.116	0.303999999999999\\
1.11616666666667	0.302999999999999\\
1.11633333333333	0.302\\
1.1165	0.301\\
1.11666666666667	0.3\\
1.11683333333333	0.298999999999999\\
1.117	0.298\\
1.11716666666667	0.297000000000001\\
1.11733333333333	0.296\\
1.1175	0.294999999999999\\
1.11766666666667	0.293999999999999\\
1.11783333333333	0.292999999999999\\
1.118	0.292\\
1.11816666666667	0.290999999999999\\
1.11833333333333	0.289999999999999\\
1.1185	0.289\\
1.11866666666667	0.288\\
1.11883333333333	0.287\\
1.119	0.286\\
1.11916666666667	0.285\\
1.11933333333333	0.284000000000001\\
1.1195	0.283\\
1.11966666666667	0.281999999999999\\
1.11983333333333	0.280999999999999\\
1.12	0.279999999999999\\
1.12016666666667	0.279\\
1.12033333333333	0.278\\
1.1205	0.276999999999999\\
1.12066666666667	0.276\\
1.12083333333333	0.275\\
1.121	0.274\\
1.12116666666667	0.273\\
1.12133333333333	0.272\\
1.1215	0.270999999999999\\
1.12166666666667	0.27\\
1.12183333333333	0.268999999999999\\
1.122	0.267999999999999\\
1.12216666666667	0.266999999999999\\
1.12233333333333	0.266\\
1.1225	0.265\\
1.12266666666667	0.263999999999999\\
1.12283333333333	0.263\\
1.123	0.262\\
1.12316666666667	0.261\\
1.12333333333333	0.26\\
1.1235	0.259\\
1.12366666666667	0.257999999999999\\
1.12383333333333	0.257\\
1.124	0.255999999999999\\
1.12416666666667	0.254999999999999\\
1.12433333333333	0.254\\
1.1245	0.253\\
1.12466666666667	0.252\\
1.12483333333333	0.250999999999999\\
1.125	0.25\\
1.12516666666667	0.249000000000001\\
1.12533333333333	0.248\\
1.1255	0.246999999999999\\
1.12566666666667	0.245999999999999\\
1.12583333333333	0.244999999999999\\
1.126	0.244\\
1.12616666666667	0.242999999999999\\
1.12633333333333	0.241999999999999\\
1.1265	0.241\\
1.12666666666667	0.24\\
1.12683333333333	0.239\\
1.127	0.238\\
1.12716666666667	0.237\\
1.12733333333333	0.236000000000001\\
1.1275	0.235\\
1.12766666666667	0.233999999999999\\
1.12783333333333	0.232999999999999\\
1.128	0.231999999999999\\
1.12816666666667	0.231\\
1.12833333333333	0.23\\
1.1285	0.228999999999999\\
1.12866666666667	0.228\\
1.12883333333333	0.227\\
1.129	0.226\\
1.12916666666667	0.225\\
1.12933333333333	0.224\\
1.1295	0.222999999999999\\
1.12966666666667	0.222\\
1.12983333333333	0.220999999999999\\
1.13	0.219999999999999\\
1.13016666666667	0.218999999999999\\
1.13033333333333	0.218\\
1.1305	0.217\\
1.13066666666667	0.215999999999999\\
1.13083333333333	0.215\\
1.131	0.214\\
1.13116666666667	0.213\\
1.13133333333333	0.212\\
1.1315	0.211\\
1.13166666666667	0.209999999999999\\
1.13183333333333	0.209\\
1.132	0.207999999999999\\
1.13216666666667	0.206999999999999\\
1.13233333333333	0.206\\
1.1325	0.205\\
1.13266666666667	0.204\\
1.13283333333333	0.202999999999999\\
1.133	0.202\\
1.13316666666667	0.201000000000001\\
1.13333333333333	0.2\\
1.1335	0.199\\
1.13366666666667	0.197999999999999\\
1.13383333333333	0.196999999999999\\
1.134	0.196\\
1.13416666666667	0.194999999999999\\
1.13433333333333	0.193999999999999\\
1.1345	0.193\\
1.13466666666667	0.192\\
1.13483333333333	0.191\\
1.135	0.19\\
1.13516666666667	0.189\\
1.13533333333333	0.188000000000001\\
1.1355	0.187\\
1.13566666666667	0.185999999999999\\
1.13583333333333	0.184999999999999\\
1.136	0.183999999999999\\
1.13616666666667	0.183\\
1.13633333333333	0.181999999999999\\
1.1365	0.180999999999999\\
1.13666666666667	0.18\\
1.13683333333333	0.179\\
1.137	0.178\\
1.13716666666667	0.177\\
1.13733333333333	0.176\\
1.1375	0.175000000000001\\
1.13766666666667	0.173999999999999\\
1.13783333333333	0.172999999999999\\
1.138	0.171999999999999\\
1.13816666666667	0.170999999999999\\
1.13833333333333	0.17\\
1.1385	0.169\\
1.13866666666667	0.167999999999999\\
1.13883333333333	0.167\\
1.139	0.166\\
1.13916666666667	0.165\\
1.13933333333333	0.164\\
1.1395	0.163\\
1.13966666666667	0.161999999999999\\
1.13983333333333	0.161\\
1.14	0.159999999999999\\
1.14016666666667	0.158999999999999\\
1.14033333333333	0.157999999999999\\
1.1405	0.157\\
1.14066666666667	0.156\\
1.14083333333333	0.154999999999999\\
1.141	0.154\\
1.14116666666667	0.153\\
1.14133333333333	0.152\\
1.1415	0.151\\
1.14166666666667	0.149999999999999\\
1.14183333333333	0.148999999999999\\
1.142	0.148\\
1.14216666666667	0.146999999999999\\
1.14233333333333	0.145999999999999\\
1.1425	0.145\\
1.14266666666667	0.144\\
1.14283333333333	0.143\\
1.143	0.141999999999999\\
1.14316666666667	0.141\\
1.14333333333333	0.140000000000001\\
1.1435	0.139\\
1.14366666666667	0.137999999999999\\
1.14383333333333	0.136999999999999\\
1.144	0.135999999999999\\
1.14416666666667	0.135\\
1.14433333333333	0.133999999999999\\
1.1445	0.132999999999999\\
1.14466666666667	0.132\\
1.14483333333333	0.131\\
1.145	0.13\\
1.14516666666667	0.129\\
1.14533333333333	0.128\\
1.1455	0.127000000000001\\
1.14566666666667	0.125999999999999\\
1.14583333333333	0.124999999999999\\
1.146	0.123999999999999\\
1.14616666666667	0.122999999999999\\
1.14633333333333	0.122\\
1.1465	0.121\\
1.14666666666667	0.119999999999999\\
1.14683333333333	0.119\\
1.147	0.118\\
1.14716666666667	0.117\\
1.14733333333333	0.116\\
1.1475	0.115\\
1.14766666666667	0.113999999999999\\
1.14783333333333	0.113\\
1.148	0.111999999999999\\
1.14816666666667	0.110999999999999\\
1.14833333333333	0.109999999999999\\
1.1485	0.109\\
1.14866666666667	0.108\\
1.14883333333333	0.106999999999999\\
1.149	0.106\\
1.14916666666667	0.105\\
1.14933333333333	0.104\\
1.1495	0.103\\
1.14966666666667	0.101999999999999\\
1.14983333333333	0.100999999999999\\
1.15	0.0999999999999996\\
1.15016666666667	0.0989999999999993\\
1.15033333333333	0.097999999999999\\
1.1505	0.0969999999999995\\
1.15066666666667	0.0960000000000001\\
1.15083333333333	0.0949999999999998\\
1.151	0.0939999999999994\\
1.15116666666667	0.093\\
1.15133333333333	0.0920000000000005\\
1.1515	0.0910000000000002\\
1.15166666666667	0.089999999999999\\
1.15183333333333	0.0889999999999986\\
1.152	0.0879999999999992\\
1.15216666666667	0.0869999999999997\\
1.15233333333333	0.0859999999999994\\
1.1525	0.0849999999999991\\
1.15266666666667	0.0839999999999996\\
1.15283333333333	0.0830000000000002\\
1.153	0.0819999999999999\\
1.15316666666667	0.0809999999999995\\
1.15333333333333	0.0800000000000001\\
1.1535	0.0790000000000006\\
1.15366666666667	0.0779999999999994\\
1.15383333333333	0.0769999999999991\\
1.154	0.0759999999999987\\
1.15416666666667	0.0749999999999993\\
1.15433333333333	0.0739999999999998\\
1.1545	0.0729999999999995\\
1.15466666666667	0.0719999999999992\\
1.15483333333333	0.0709999999999997\\
1.155	0.0700000000000003\\
1.15516666666667	0.069\\
1.15533333333333	0.0679999999999996\\
1.1555	0.0670000000000002\\
1.15566666666667	0.0659999999999989\\
1.15583333333333	0.0649999999999995\\
1.156	0.0639999999999992\\
1.15616666666667	0.0629999999999988\\
1.15633333333333	0.0619999999999994\\
1.1565	0.0609999999999999\\
1.15666666666667	0.0599999999999996\\
1.15683333333333	0.0589999999999993\\
1.157	0.0579999999999998\\
1.15716666666667	0.0570000000000004\\
1.15733333333333	0.056\\
1.1575	0.0549999999999997\\
1.15766666666667	0.0539999999999985\\
1.15783333333333	0.052999999999999\\
1.158	0.0519999999999996\\
1.15816666666667	0.0509999999999993\\
1.15833333333333	0.0499999999999989\\
1.1585	0.0489999999999995\\
1.15866666666667	0.048\\
1.15883333333333	0.0469999999999997\\
1.159	0.0459999999999994\\
1.15916666666667	0.0449999999999999\\
1.15933333333333	0.0440000000000005\\
1.1595	0.0430000000000001\\
1.15966666666667	0.0419999999999989\\
1.15983333333333	0.0409999999999986\\
1.16	0.0399999999999991\\
1.16016666666667	0.0389999999999997\\
1.16033333333333	0.0379999999999994\\
1.1605	0.036999999999999\\
1.16066666666667	0.0359999999999996\\
1.16083333333333	0.0350000000000001\\
1.161	0.0339999999999998\\
1.16116666666667	0.0329999999999995\\
1.16133333333333	0.032\\
1.1615	0.0310000000000006\\
1.16166666666667	0.0299999999999994\\
1.16183333333333	0.028999999999999\\
1.162	0.0279999999999987\\
1.16216666666667	0.0269999999999992\\
1.16233333333333	0.0259999999999998\\
1.1625	0.0249999999999995\\
1.16266666666667	0.0239999999999991\\
1.16283333333333	0.0229999999999997\\
1.163	0.0220000000000002\\
1.16316666666667	0.0209999999999999\\
1.16333333333333	0.0199999999999996\\
1.1635	0.0190000000000001\\
1.16366666666667	0.0179999999999989\\
1.16383333333333	0.0169999999999995\\
1.164	0.0159999999999991\\
1.16416666666667	0.0149999999999988\\
1.16433333333333	0.0139999999999993\\
1.1645	0.0129999999999999\\
1.16466666666667	0.0119999999999996\\
1.16483333333333	0.0109999999999992\\
1.165	0.00999999999999979\\
1.16516666666667	0.00900000000000034\\
1.16533333333333	0.00800000000000001\\
1.1655	0.00699999999999967\\
1.16566666666667	0.00599999999999845\\
1.16583333333333	0.00499999999999901\\
1.166	0.00399999999999956\\
1.16616666666667	0.00299999999999923\\
1.16633333333333	0.00199999999999889\\
1.1665	0.000999999999999446\\
1.16666666666667	-0\\
};

\end{axis}
\end{tikzpicture}%

==> fig_y3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=2.546in,
height=3.622in,
at={(1.764in,0.875in)},
scale only axis,
xmin=0.77,
xmax=1.17833333333333,
xtick={0.777777777777778,1.16666666666667},
xticklabels={{$x^{\ast}=0.78$},{$x^{o}=1.17$}},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=1,
ytick={0,0.777777777777778,1},
yticklabels={{0},{$y^{\ast}=0.78$},{1}},
ylabel style={font=\color{white!15!black}},
ylabel={$\hat{y}(x)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0.777777777777778	0.777777777777778\\
0.778166666666667	0.777\\
0.778555555555556	0.776222222222222\\
0.778944444444444	0.775444444444444\\
0.779333333333333	0.774666666666667\\
0.779722222222222	0.773888888888889\\
0.780111111111111	0.773111111111111\\
0.7805	0.772333333333333\\
0.780888888888889	0.771555555555556\\
0.781277777777778	0.770777777777778\\
0.781666666666667	0.77\\
0.782055555555556	0.769222222222222\\
0.782444444444444	0.768444444444444\\
0.782833333333333	0.767666666666667\\
0.783222222222222	0.766888888888889\\
0.783611111111111	0.766111111111111\\
0.784	0.765333333333333\\
0.784388888888889	0.764555555555556\\
0.784777777777778	0.763777777777778\\
0.785166666666667	0.763\\
0.785555555555556	0.762222222222222\\
0.785944444444444	0.761444444444444\\
0.786333333333333	0.760666666666667\\
0.786722222222222	0.759888888888889\\
0.787111111111111	0.759111111111111\\
0.7875	0.758333333333333\\
0.787888888888889	0.757555555555556\\
0.788277777777778	0.756777777777778\\
0.788666666666667	0.756\\
0.789055555555556	0.755222222222222\\
0.789444444444445	0.754444444444444\\
0.789833333333333	0.753666666666666\\
0.790222222222222	0.752888888888889\\
0.790611111111111	0.752111111111111\\
0.791	0.751333333333333\\
0.791388888888889	0.750555555555556\\
0.791777777777778	0.749777777777778\\
0.792166666666667	0.749\\
0.792555555555556	0.748222222222222\\
0.792944444444444	0.747444444444444\\
0.793333333333333	0.746666666666667\\
0.793722222222222	0.745888888888889\\
0.794111111111111	0.745111111111111\\
0.7945	0.744333333333334\\
0.794888888888889	0.743555555555556\\
0.795277777777778	0.742777777777778\\
0.795666666666667	0.742\\
0.796055555555556	0.741222222222222\\
0.796444444444445	0.740444444444444\\
0.796833333333333	0.739666666666666\\
0.797222222222222	0.738888888888889\\
0.797611111111111	0.738111111111111\\
0.798	0.737333333333333\\
0.798388888888889	0.736555555555555\\
0.798777777777778	0.735777777777778\\
0.799166666666667	0.735\\
0.799555555555556	0.734222222222222\\
0.799944444444444	0.733444444444444\\
0.800333333333333	0.732666666666667\\
0.800722222222222	0.731888888888889\\
0.801111111111111	0.731111111111111\\
0.8015	0.730333333333333\\
0.801888888888889	0.729555555555555\\
0.802277777777778	0.728777777777778\\
0.802666666666667	0.728\\
0.803055555555556	0.727222222222222\\
0.803444444444444	0.726444444444445\\
0.803833333333333	0.725666666666667\\
0.804222222222222	0.724888888888889\\
0.804611111111111	0.724111111111111\\
0.805	0.723333333333333\\
0.805388888888889	0.722555555555556\\
0.805777777777778	0.721777777777778\\
0.806166666666667	0.721\\
0.806555555555556	0.720222222222222\\
0.806944444444444	0.719444444444444\\
0.807333333333333	0.718666666666667\\
0.807722222222222	0.717888888888889\\
0.808111111111111	0.717111111111111\\
0.8085	0.716333333333333\\
0.808888888888889	0.715555555555556\\
0.809277777777778	0.714777777777778\\
0.809666666666667	0.714\\
0.810055555555556	0.713222222222222\\
0.810444444444444	0.712444444444444\\
0.810833333333333	0.711666666666667\\
0.811222222222222	0.710888888888889\\
0.811611111111111	0.710111111111111\\
0.812	0.709333333333333\\
0.812388888888889	0.708555555555555\\
0.812777777777778	0.707777777777778\\
0.813166666666667	0.707\\
0.813555555555556	0.706222222222222\\
0.813944444444444	0.705444444444444\\
0.814333333333333	0.704666666666667\\
0.814722222222222	0.703888888888889\\
0.815111111111111	0.703111111111111\\
0.8155	0.702333333333333\\
0.815888888888889	0.701555555555556\\
0.816277777777778	0.700777777777778\\
0.816666666666667	0.7\\
0.817055555555556	0.699222222222222\\
0.817444444444444	0.698444444444445\\
0.817833333333333	0.697666666666667\\
0.818222222222222	0.696888888888889\\
0.818611111111111	0.696111111111111\\
0.819	0.695333333333333\\
0.819388888888889	0.694555555555555\\
0.819777777777778	0.693777777777778\\
0.820166666666667	0.693\\
0.820555555555556	0.692222222222222\\
0.820944444444444	0.691444444444445\\
0.821333333333333	0.690666666666667\\
0.821722222222222	0.689888888888889\\
0.822111111111111	0.689111111111111\\
0.8225	0.688333333333333\\
0.822888888888889	0.687555555555556\\
0.823277777777778	0.686777777777778\\
0.823666666666667	0.686\\
0.824055555555556	0.685222222222222\\
0.824444444444444	0.684444444444445\\
0.824833333333333	0.683666666666667\\
0.825222222222222	0.682888888888889\\
0.825611111111111	0.682111111111111\\
0.826	0.681333333333333\\
0.826388888888889	0.680555555555555\\
0.826777777777778	0.679777777777778\\
0.827166666666667	0.679\\
0.827555555555556	0.678222222222222\\
0.827944444444444	0.677444444444444\\
0.828333333333333	0.676666666666666\\
0.828722222222222	0.675888888888889\\
0.829111111111111	0.675111111111111\\
0.8295	0.674333333333333\\
0.829888888888889	0.673555555555556\\
0.830277777777778	0.672777777777778\\
0.830666666666667	0.672\\
0.831055555555556	0.671222222222222\\
0.831444444444444	0.670444444444444\\
0.831833333333333	0.669666666666667\\
0.832222222222222	0.668888888888889\\
0.832611111111111	0.668111111111111\\
0.833	0.667333333333334\\
0.833388888888889	0.666555555555555\\
0.833777777777778	0.665777777777778\\
0.834166666666667	0.665\\
0.834555555555556	0.664222222222222\\
0.834944444444444	0.663444444444444\\
0.835333333333333	0.662666666666667\\
0.835722222222222	0.661888888888889\\
0.836111111111111	0.661111111111111\\
0.8365	0.660333333333333\\
0.836888888888889	0.659555555555555\\
0.837277777777778	0.658777777777778\\
0.837666666666667	0.658\\
0.838055555555556	0.657222222222222\\
0.838444444444444	0.656444444444444\\
0.838833333333333	0.655666666666667\\
0.839222222222222	0.654888888888889\\
0.839611111111111	0.654111111111111\\
0.84	0.653333333333333\\
0.840388888888889	0.652555555555555\\
0.840777777777778	0.651777777777778\\
0.841166666666667	0.651\\
0.841555555555556	0.650222222222222\\
0.841944444444444	0.649444444444444\\
0.842333333333333	0.648666666666667\\
0.842722222222222	0.647888888888889\\
0.843111111111111	0.647111111111111\\
0.8435	0.646333333333333\\
0.843888888888889	0.645555555555556\\
0.844277777777778	0.644777777777778\\
0.844666666666667	0.644\\
0.845055555555556	0.643222222222222\\
0.845444444444444	0.642444444444444\\
0.845833333333333	0.641666666666667\\
0.846222222222222	0.640888888888889\\
0.846611111111111	0.640111111111111\\
0.847	0.639333333333333\\
0.847388888888889	0.638555555555556\\
0.847777777777778	0.637777777777778\\
0.848166666666667	0.637\\
0.848555555555556	0.636222222222222\\
0.848944444444445	0.635444444444444\\
0.849333333333333	0.634666666666667\\
0.849722222222222	0.633888888888889\\
0.850111111111111	0.633111111111111\\
0.8505	0.632333333333333\\
0.850888888888889	0.631555555555556\\
0.851277777777778	0.630777777777778\\
0.851666666666667	0.63\\
0.852055555555556	0.629222222222222\\
0.852444444444444	0.628444444444444\\
0.852833333333333	0.627666666666667\\
0.853222222222222	0.626888888888889\\
0.853611111111111	0.626111111111111\\
0.854	0.625333333333333\\
0.854388888888889	0.624555555555556\\
0.854777777777778	0.623777777777777\\
0.855166666666667	0.623\\
0.855555555555556	0.622222222222222\\
0.855944444444445	0.621444444444444\\
0.856333333333333	0.620666666666667\\
0.856722222222222	0.619888888888889\\
0.857111111111111	0.619111111111111\\
0.8575	0.618333333333333\\
0.857888888888889	0.617555555555555\\
0.858277777777778	0.616777777777778\\
0.858666666666667	0.616\\
0.859055555555556	0.615222222222222\\
0.859444444444444	0.614444444444445\\
0.859833333333333	0.613666666666667\\
0.860222222222222	0.612888888888889\\
0.860611111111111	0.612111111111111\\
0.861	0.611333333333333\\
0.861388888888889	0.610555555555556\\
0.861777777777778	0.609777777777778\\
0.862166666666667	0.609\\
0.862555555555556	0.608222222222222\\
0.862944444444445	0.607444444444444\\
0.863333333333333	0.606666666666666\\
0.863722222222222	0.605888888888889\\
0.864111111111111	0.605111111111111\\
0.8645	0.604333333333333\\
0.864888888888889	0.603555555555555\\
0.865277777777778	0.602777777777778\\
0.865666666666667	0.602\\
0.866055555555556	0.601222222222222\\
0.866444444444444	0.600444444444444\\
0.866833333333333	0.599666666666666\\
0.867222222222222	0.598888888888889\\
0.867611111111111	0.598111111111111\\
0.868	0.597333333333333\\
0.868388888888889	0.596555555555556\\
0.868777777777778	0.595777777777778\\
0.869166666666667	0.595\\
0.869555555555556	0.594222222222222\\
0.869944444444444	0.593444444444444\\
0.870333333333333	0.592666666666667\\
0.870722222222222	0.591888888888889\\
0.871111111111111	0.591111111111111\\
0.8715	0.590333333333333\\
0.871888888888889	0.589555555555555\\
0.872277777777778	0.588777777777778\\
0.872666666666667	0.588\\
0.873055555555556	0.587222222222222\\
0.873444444444444	0.586444444444444\\
0.873833333333333	0.585666666666667\\
0.874222222222222	0.584888888888889\\
0.874611111111111	0.584111111111111\\
0.875	0.583333333333333\\
0.875388888888889	0.582555555555555\\
0.875777777777778	0.581777777777778\\
0.876166666666667	0.581\\
0.876555555555556	0.580222222222222\\
0.876944444444445	0.579444444444444\\
0.877333333333333	0.578666666666667\\
0.877722222222222	0.577888888888889\\
0.878111111111111	0.577111111111111\\
0.8785	0.576333333333333\\
0.878888888888889	0.575555555555555\\
0.879277777777778	0.574777777777778\\
0.879666666666667	0.574\\
0.880055555555556	0.573222222222222\\
0.880444444444444	0.572444444444444\\
0.880833333333333	0.571666666666667\\
0.881222222222222	0.570888888888889\\
0.881611111111111	0.570111111111111\\
0.882	0.569333333333333\\
0.882388888888889	0.568555555555556\\
0.882777777777778	0.567777777777778\\
0.883166666666667	0.567\\
0.883555555555556	0.566222222222222\\
0.883944444444444	0.565444444444445\\
0.884333333333333	0.564666666666666\\
0.884722222222222	0.563888888888889\\
0.885111111111111	0.563111111111111\\
0.8855	0.562333333333333\\
0.885888888888889	0.561555555555556\\
0.886277777777778	0.560777777777778\\
0.886666666666667	0.56\\
0.887055555555556	0.559222222222222\\
0.887444444444444	0.558444444444444\\
0.887833333333333	0.557666666666667\\
0.888222222222222	0.556888888888889\\
0.888611111111111	0.556111111111111\\
0.889	0.555333333333333\\
0.889388888888889	0.554555555555556\\
0.889777777777778	0.553777777777778\\
0.890166666666667	0.553\\
0.890555555555556	0.552222222222222\\
0.890944444444444	0.551444444444445\\
0.891333333333333	0.550666666666667\\
0.891722222222222	0.549888888888889\\
0.892111111111111	0.549111111111111\\
0.8925	0.548333333333333\\
0.892888888888889	0.547555555555555\\
0.893277777777778	0.546777777777777\\
0.893666666666667	0.546\\
0.894055555555556	0.545222222222222\\
0.894444444444444	0.544444444444444\\
0.894833333333333	0.543666666666667\\
0.895222222222222	0.542888888888889\\
0.895611111111111	0.542111111111111\\
0.896	0.541333333333333\\
0.896388888888889	0.540555555555555\\
0.896777777777778	0.539777777777778\\
0.897166666666667	0.539\\
0.897555555555556	0.538222222222222\\
0.897944444444444	0.537444444444445\\
0.898333333333333	0.536666666666667\\
0.898722222222222	0.535888888888889\\
0.899111111111111	0.535111111111111\\
0.8995	0.534333333333333\\
0.899888888888889	0.533555555555555\\
0.900277777777778	0.532777777777778\\
0.900666666666667	0.532\\
0.901055555555556	0.531222222222222\\
0.901444444444444	0.530444444444444\\
0.901833333333333	0.529666666666667\\
0.902222222222222	0.528888888888889\\
0.902611111111111	0.528111111111111\\
0.903	0.527333333333333\\
0.903388888888889	0.526555555555555\\
0.903777777777778	0.525777777777778\\
0.904166666666667	0.525\\
0.904555555555556	0.524222222222222\\
0.904944444444444	0.523444444444444\\
0.905333333333333	0.522666666666667\\
0.905722222222222	0.521888888888889\\
0.906111111111111	0.521111111111111\\
0.9065	0.520333333333333\\
0.906888888888889	0.519555555555556\\
0.907277777777778	0.518777777777778\\
0.907666666666667	0.518\\
0.908055555555556	0.517222222222222\\
0.908444444444444	0.516444444444444\\
0.908833333333333	0.515666666666667\\
0.909222222222222	0.514888888888889\\
0.909611111111111	0.514111111111111\\
0.91	0.513333333333333\\
0.910388888888889	0.512555555555556\\
0.910777777777778	0.511777777777778\\
0.911166666666667	0.511\\
0.911555555555556	0.510222222222222\\
0.911944444444444	0.509444444444444\\
0.912333333333333	0.508666666666667\\
0.912722222222222	0.507888888888889\\
0.913111111111111	0.507111111111111\\
0.9135	0.506333333333333\\
0.913888888888889	0.505555555555555\\
0.914277777777778	0.504777777777778\\
0.914666666666667	0.504\\
0.915055555555556	0.503222222222222\\
0.915444444444445	0.502444444444444\\
0.915833333333333	0.501666666666667\\
0.916222222222222	0.500888888888889\\
0.916611111111111	0.500111111111111\\
0.917	0.499333333333333\\
0.917388888888889	0.498555555555556\\
0.917777777777778	0.497777777777778\\
0.918166666666667	0.497\\
0.918555555555556	0.496222222222222\\
0.918944444444444	0.495444444444445\\
0.919333333333333	0.494666666666667\\
0.919722222222222	0.493888888888889\\
0.920111111111111	0.493111111111111\\
0.9205	0.492333333333333\\
0.920888888888889	0.491555555555556\\
0.921277777777778	0.490777777777778\\
0.921666666666667	0.49\\
0.922055555555556	0.489222222222222\\
0.922444444444445	0.488444444444444\\
0.922833333333333	0.487666666666666\\
0.923222222222222	0.486888888888889\\
0.923611111111111	0.486111111111111\\
0.924	0.485333333333333\\
0.924388888888889	0.484555555555556\\
0.924777777777778	0.483777777777778\\
0.925166666666667	0.483\\
0.925555555555556	0.482222222222222\\
0.925944444444444	0.481444444444444\\
0.926333333333333	0.480666666666667\\
0.926722222222222	0.479888888888889\\
0.927111111111111	0.479111111111111\\
0.9275	0.478333333333333\\
0.927888888888889	0.477555555555555\\
0.928277777777778	0.476777777777778\\
0.928666666666667	0.476\\
0.929055555555556	0.475222222222222\\
0.929444444444445	0.474444444444444\\
0.929833333333333	0.473666666666666\\
0.930222222222222	0.472888888888889\\
0.930611111111111	0.472111111111111\\
0.931	0.471333333333333\\
0.931388888888889	0.470555555555555\\
0.931777777777778	0.469777777777778\\
0.932166666666667	0.469\\
0.932555555555556	0.468222222222222\\
0.932944444444444	0.467444444444444\\
0.933333333333333	0.466666666666667\\
0.933722222222222	0.465888888888889\\
0.934111111111111	0.465111111111111\\
0.9345	0.464333333333333\\
0.934888888888889	0.463555555555555\\
0.935277777777778	0.462777777777778\\
0.935666666666667	0.462\\
0.936055555555556	0.461222222222222\\
0.936444444444445	0.460444444444444\\
0.936833333333333	0.459666666666667\\
0.937222222222222	0.458888888888889\\
0.937611111111111	0.458111111111111\\
0.938	0.457333333333333\\
0.938388888888889	0.456555555555555\\
0.938777777777778	0.455777777777778\\
0.939166666666667	0.455\\
0.939555555555556	0.454222222222222\\
0.939944444444444	0.453444444444444\\
0.940333333333333	0.452666666666667\\
0.940722222222222	0.451888888888889\\
0.941111111111111	0.451111111111111\\
0.9415	0.450333333333333\\
0.941888888888889	0.449555555555555\\
0.942277777777778	0.448777777777778\\
0.942666666666667	0.448\\
0.943055555555556	0.447222222222222\\
0.943444444444445	0.446444444444444\\
0.943833333333333	0.445666666666667\\
0.944222222222222	0.444888888888889\\
0.944611111111111	0.444111111111111\\
0.945	0.443333333333333\\
0.945388888888889	0.442555555555556\\
0.945777777777778	0.441777777777778\\
0.946166666666667	0.441\\
0.946555555555556	0.440222222222222\\
0.946944444444444	0.439444444444444\\
0.947333333333333	0.438666666666667\\
0.947722222222222	0.437888888888889\\
0.948111111111111	0.437111111111111\\
0.9485	0.436333333333333\\
0.948888888888889	0.435555555555556\\
0.949277777777778	0.434777777777777\\
0.949666666666667	0.434\\
0.950055555555556	0.433222222222222\\
0.950444444444444	0.432444444444444\\
0.950833333333333	0.431666666666667\\
0.951222222222222	0.430888888888889\\
0.951611111111111	0.430111111111111\\
0.952	0.429333333333333\\
0.952388888888889	0.428555555555555\\
0.952777777777778	0.427777777777778\\
0.953166666666667	0.427\\
0.953555555555556	0.426222222222222\\
0.953944444444444	0.425444444444445\\
0.954333333333333	0.424666666666667\\
0.954722222222222	0.423888888888889\\
0.955111111111111	0.423111111111111\\
0.9555	0.422333333333333\\
0.955888888888889	0.421555555555556\\
0.956277777777778	0.420777777777778\\
0.956666666666667	0.42\\
0.957055555555556	0.419222222222222\\
0.957444444444445	0.418444444444444\\
0.957833333333333	0.417666666666667\\
0.958222222222222	0.416888888888889\\
0.958611111111111	0.416111111111111\\
0.959	0.415333333333333\\
0.959388888888889	0.414555555555555\\
0.959777777777778	0.413777777777778\\
0.960166666666667	0.413\\
0.960555555555556	0.412222222222222\\
0.960944444444444	0.411444444444444\\
0.961333333333333	0.410666666666666\\
0.961722222222222	0.409888888888889\\
0.962111111111111	0.409111111111111\\
0.9625	0.408333333333333\\
0.962888888888889	0.407555555555556\\
0.963277777777778	0.406777777777778\\
0.963666666666667	0.406\\
0.964055555555556	0.405222222222222\\
0.964444444444444	0.404444444444444\\
0.964833333333333	0.403666666666666\\
0.965222222222222	0.402888888888889\\
0.965611111111111	0.402111111111111\\
0.966	0.401333333333333\\
0.966388888888889	0.400555555555555\\
0.966777777777778	0.399777777777778\\
0.967166666666667	0.399\\
0.967555555555556	0.398222222222222\\
0.967944444444444	0.397444444444444\\
0.968333333333333	0.396666666666667\\
0.968722222222222	0.395888888888889\\
0.969111111111111	0.395111111111111\\
0.9695	0.394333333333333\\
0.969888888888889	0.393555555555555\\
0.970277777777778	0.392777777777778\\
0.970666666666667	0.392\\
0.971055555555556	0.391222222222222\\
0.971444444444445	0.390444444444444\\
0.971833333333333	0.389666666666667\\
0.972222222222222	0.388888888888889\\
0.972611111111111	0.388111111111111\\
0.973	0.387333333333333\\
0.973388888888889	0.386555555555555\\
0.973777777777778	0.385777777777778\\
0.974166666666667	0.385\\
0.974555555555556	0.384222222222222\\
0.974944444444445	0.383444444444444\\
0.975333333333333	0.382666666666667\\
0.975722222222222	0.381888888888889\\
0.976111111111111	0.381111111111111\\
0.9765	0.380333333333333\\
0.976888888888889	0.379555555555555\\
0.977277777777778	0.378777777777778\\
0.977666666666667	0.378\\
0.978055555555556	0.377222222222222\\
0.978444444444444	0.376444444444444\\
0.978833333333333	0.375666666666667\\
0.979222222222222	0.374888888888889\\
0.979611111111111	0.374111111111111\\
0.98	0.373333333333333\\
0.980388888888889	0.372555555555556\\
0.980777777777778	0.371777777777778\\
0.981166666666667	0.371\\
0.981555555555556	0.370222222222222\\
0.981944444444445	0.369444444444444\\
0.982333333333333	0.368666666666667\\
0.982722222222222	0.367888888888889\\
0.983111111111111	0.367111111111111\\
0.9835	0.366333333333333\\
0.983888888888889	0.365555555555556\\
0.984277777777778	0.364777777777778\\
0.984666666666667	0.364\\
0.985055555555556	0.363222222222222\\
0.985444444444444	0.362444444444445\\
0.985833333333333	0.361666666666667\\
0.986222222222222	0.360888888888889\\
0.986611111111111	0.360111111111111\\
0.987	0.359333333333333\\
0.987388888888889	0.358555555555556\\
0.987777777777778	0.357777777777777\\
0.988166666666667	0.357\\
0.988555555555556	0.356222222222222\\
0.988944444444445	0.355444444444444\\
0.989333333333333	0.354666666666667\\
0.989722222222222	0.353888888888889\\
0.990111111111111	0.353111111111111\\
0.9905	0.352333333333333\\
0.990888888888889	0.351555555555555\\
0.991277777777778	0.350777777777778\\
0.991666666666667	0.35\\
0.992055555555556	0.349222222222222\\
0.992444444444444	0.348444444444445\\
0.992833333333333	0.347666666666667\\
0.993222222222222	0.346888888888889\\
0.993611111111111	0.346111111111111\\
0.994	0.345333333333333\\
0.994388888888889	0.344555555555555\\
0.994777777777778	0.343777777777778\\
0.995166666666667	0.343\\
0.995555555555556	0.342222222222222\\
0.995944444444445	0.341444444444444\\
0.996333333333333	0.340666666666666\\
0.996722222222222	0.339888888888889\\
0.997111111111111	0.339111111111111\\
0.9975	0.338333333333333\\
0.997888888888889	0.337555555555555\\
0.998277777777778	0.336777777777778\\
0.998666666666667	0.336\\
0.999055555555556	0.335222222222222\\
0.999444444444444	0.334444444444444\\
0.999833333333333	0.333666666666667\\
1.00022222222222	0.332888888888889\\
1.00061111111111	0.332111111111111\\
1.001	0.331333333333333\\
1.00138888888889	0.330555555555556\\
1.00177777777778	0.329777777777778\\
1.00216666666667	0.329\\
1.00255555555556	0.328222222222222\\
1.00294444444444	0.327444444444444\\
1.00333333333333	0.326666666666666\\
1.00372222222222	0.325888888888889\\
1.00411111111111	0.325111111111111\\
1.0045	0.324333333333334\\
1.00488888888889	0.323555555555555\\
1.00527777777778	0.322777777777778\\
1.00566666666667	0.322\\
1.00605555555556	0.321222222222222\\
1.00644444444444	0.320444444444444\\
1.00683333333333	0.319666666666667\\
1.00722222222222	0.318888888888889\\
1.00761111111111	0.318111111111111\\
1.008	0.317333333333333\\
1.00838888888889	0.316555555555555\\
1.00877777777778	0.315777777777778\\
1.00916666666667	0.315\\
1.00955555555556	0.314222222222222\\
1.00994444444444	0.313444444444444\\
1.01033333333333	0.312666666666667\\
1.01072222222222	0.311888888888889\\
1.01111111111111	0.311111111111111\\
1.0115	0.310333333333333\\
1.01188888888889	0.309555555555556\\
1.01227777777778	0.308777777777778\\
1.01266666666667	0.308\\
1.01305555555556	0.307222222222222\\
1.01344444444444	0.306444444444444\\
1.01383333333333	0.305666666666667\\
1.01422222222222	0.304888888888888\\
1.01461111111111	0.304111111111111\\
1.015	0.303333333333333\\
1.01538888888889	0.302555555555556\\
1.01577777777778	0.301777777777778\\
1.01616666666667	0.301\\
1.01655555555556	0.300222222222222\\
1.01694444444444	0.299444444444444\\
1.01733333333333	0.298666666666666\\
1.01772222222222	0.297888888888889\\
1.01811111111111	0.297111111111111\\
1.0185	0.296333333333333\\
1.01888888888889	0.295555555555556\\
1.01927777777778	0.294777777777778\\
1.01966666666667	0.294\\
1.02005555555556	0.293222222222222\\
1.02044444444444	0.292444444444444\\
1.02083333333333	0.291666666666666\\
1.02122222222222	0.290888888888889\\
1.02161111111111	0.290111111111111\\
1.022	0.289333333333333\\
1.02238888888889	0.288555555555555\\
1.02277777777778	0.287777777777778\\
1.02316666666667	0.287\\
1.02355555555556	0.286222222222222\\
1.02394444444444	0.285444444444444\\
1.02433333333333	0.284666666666667\\
1.02472222222222	0.283888888888889\\
1.02511111111111	0.283111111111111\\
1.0255	0.282333333333333\\
1.02588888888889	0.281555555555556\\
1.02627777777778	0.280777777777778\\
1.02666666666667	0.28\\
1.02705555555556	0.279222222222222\\
1.02744444444444	0.278444444444445\\
1.02783333333333	0.277666666666667\\
1.02822222222222	0.276888888888889\\
1.02861111111111	0.276111111111111\\
1.029	0.275333333333333\\
1.02938888888889	0.274555555555555\\
1.02977777777778	0.273777777777778\\
1.03016666666667	0.273\\
1.03055555555556	0.272222222222222\\
1.03094444444444	0.271444444444445\\
1.03133333333333	0.270666666666666\\
1.03172222222222	0.269888888888889\\
1.03211111111111	0.269111111111111\\
1.0325	0.268333333333333\\
1.03288888888889	0.267555555555555\\
1.03327777777778	0.266777777777778\\
1.03366666666667	0.266\\
1.03405555555556	0.265222222222222\\
1.03444444444444	0.264444444444444\\
1.03483333333333	0.263666666666667\\
1.03522222222222	0.262888888888889\\
1.03561111111111	0.262111111111111\\
1.036	0.261333333333333\\
1.03638888888889	0.260555555555555\\
1.03677777777778	0.259777777777778\\
1.03716666666667	0.259\\
1.03755555555556	0.258222222222222\\
1.03794444444444	0.257444444444444\\
1.03833333333333	0.256666666666667\\
1.03872222222222	0.255888888888889\\
1.03911111111111	0.255111111111111\\
1.0395	0.254333333333333\\
1.03988888888889	0.253555555555556\\
1.04027777777778	0.252777777777778\\
1.04066666666667	0.252\\
1.04105555555556	0.251222222222222\\
1.04144444444444	0.250444444444444\\
1.04183333333333	0.249666666666667\\
1.04222222222222	0.248888888888889\\
1.04261111111111	0.248111111111111\\
1.043	0.247333333333333\\
1.04338888888889	0.246555555555556\\
1.04377777777778	0.245777777777777\\
1.04416666666667	0.245\\
1.04455555555556	0.244222222222222\\
1.04494444444444	0.243444444444444\\
1.04533333333333	0.242666666666667\\
1.04572222222222	0.241888888888889\\
1.04611111111111	0.241111111111111\\
1.0465	0.240333333333333\\
1.04688888888889	0.239555555555555\\
1.04727777777778	0.238777777777778\\
1.04766666666667	0.238\\
1.04805555555556	0.237222222222222\\
1.04844444444444	0.236444444444444\\
1.04883333333333	0.235666666666667\\
1.04922222222222	0.234888888888889\\
1.04961111111111	0.234111111111111\\
1.05	0.233333333333333\\
1.05038888888889	0.232555555555555\\
1.05077777777778	0.231777777777778\\
1.05116666666667	0.231\\
1.05155555555556	0.230222222222222\\
1.05194444444444	0.229444444444444\\
1.05233333333333	0.228666666666667\\
1.05272222222222	0.227888888888889\\
1.05311111111111	0.227111111111111\\
1.0535	0.226333333333333\\
1.05388888888889	0.225555555555556\\
1.05427777777778	0.224777777777778\\
1.05466666666667	0.224\\
1.05505555555556	0.223222222222222\\
1.05544444444444	0.222444444444445\\
1.05583333333333	0.221666666666666\\
1.05622222222222	0.220888888888889\\
1.05661111111111	0.220111111111111\\
1.057	0.219333333333333\\
1.05738888888889	0.218555555555556\\
1.05777777777778	0.217777777777777\\
1.05816666666667	0.217\\
1.05855555555556	0.216222222222222\\
1.05894444444444	0.215444444444444\\
1.05933333333333	0.214666666666666\\
1.05972222222222	0.213888888888889\\
1.06011111111111	0.213111111111111\\
1.0605	0.212333333333333\\
1.06088888888889	0.211555555555555\\
1.06127777777778	0.210777777777778\\
1.06166666666667	0.21\\
1.06205555555556	0.209222222222222\\
1.06244444444444	0.208444444444444\\
1.06283333333333	0.207666666666667\\
1.06322222222222	0.206888888888889\\
1.06361111111111	0.206111111111111\\
1.064	0.205333333333333\\
1.06438888888889	0.204555555555556\\
1.06477777777778	0.203777777777778\\
1.06516666666667	0.203\\
1.06555555555556	0.202222222222222\\
1.06594444444444	0.201444444444444\\
1.06633333333333	0.200666666666667\\
1.06672222222222	0.199888888888889\\
1.06711111111111	0.199111111111111\\
1.0675	0.198333333333333\\
1.06788888888889	0.197555555555555\\
1.06827777777778	0.196777777777778\\
1.06866666666667	0.196\\
1.06905555555556	0.195222222222222\\
1.06944444444444	0.194444444444445\\
1.06983333333333	0.193666666666667\\
1.07022222222222	0.192888888888889\\
1.07061111111111	0.192111111111111\\
1.071	0.191333333333333\\
1.07138888888889	0.190555555555555\\
1.07177777777778	0.189777777777778\\
1.07216666666667	0.189\\
1.07255555555556	0.188222222222222\\
1.07294444444444	0.187444444444444\\
1.07333333333333	0.186666666666666\\
1.07372222222222	0.185888888888889\\
1.07411111111111	0.185111111111111\\
1.0745	0.184333333333333\\
1.07488888888889	0.183555555555555\\
1.07527777777778	0.182777777777778\\
1.07566666666667	0.182\\
1.07605555555556	0.181222222222222\\
1.07644444444444	0.180444444444444\\
1.07683333333333	0.179666666666667\\
1.07722222222222	0.178888888888889\\
1.07761111111111	0.178111111111111\\
1.078	0.177333333333333\\
1.07838888888889	0.176555555555556\\
1.07877777777778	0.175777777777778\\
1.07916666666667	0.175\\
1.07955555555556	0.174222222222222\\
1.07994444444444	0.173444444444444\\
1.08033333333333	0.172666666666667\\
1.08072222222222	0.171888888888889\\
1.08111111111111	0.171111111111111\\
1.0815	0.170333333333333\\
1.08188888888889	0.169555555555556\\
1.08227777777778	0.168777777777777\\
1.08266666666667	0.168\\
1.08305555555556	0.167222222222222\\
1.08344444444444	0.166444444444444\\
1.08383333333333	0.165666666666667\\
1.08422222222222	0.164888888888889\\
1.08461111111111	0.164111111111111\\
1.085	0.163333333333333\\
1.08538888888889	0.162555555555555\\
1.08577777777778	0.161777777777778\\
1.08616666666667	0.161\\
1.08655555555556	0.160222222222222\\
1.08694444444444	0.159444444444444\\
1.08733333333333	0.158666666666666\\
1.08772222222222	0.157888888888889\\
1.08811111111111	0.157111111111111\\
1.0885	0.156333333333333\\
1.08888888888889	0.155555555555555\\
1.08927777777778	0.154777777777778\\
1.08966666666667	0.154\\
1.09005555555556	0.153222222222222\\
1.09044444444444	0.152444444444444\\
1.09083333333333	0.151666666666667\\
1.09122222222222	0.150888888888889\\
1.09161111111111	0.150111111111111\\
1.092	0.149333333333333\\
1.09238888888889	0.148555555555556\\
1.09277777777778	0.147777777777778\\
1.09316666666667	0.147\\
1.09355555555556	0.146222222222222\\
1.09394444444444	0.145444444444445\\
1.09433333333333	0.144666666666666\\
1.09472222222222	0.143888888888889\\
1.09511111111111	0.143111111111111\\
1.0955	0.142333333333333\\
1.09588888888889	0.141555555555556\\
1.09627777777778	0.140777777777778\\
1.09666666666667	0.14\\
1.09705555555556	0.139222222222222\\
1.09744444444444	0.138444444444444\\
1.09783333333333	0.137666666666666\\
1.09822222222222	0.136888888888889\\
1.09861111111111	0.136111111111111\\
1.099	0.135333333333334\\
1.09938888888889	0.134555555555555\\
1.09977777777778	0.133777777777778\\
1.10016666666667	0.133\\
1.10055555555556	0.132222222222222\\
1.10094444444444	0.131444444444444\\
1.10133333333333	0.130666666666667\\
1.10172222222222	0.129888888888889\\
1.10211111111111	0.129111111111111\\
1.1025	0.128333333333333\\
1.10288888888889	0.127555555555555\\
1.10327777777778	0.126777777777778\\
1.10366666666667	0.126\\
1.10405555555556	0.125222222222222\\
1.10444444444444	0.124444444444444\\
1.10483333333333	0.123666666666667\\
1.10522222222222	0.122888888888889\\
1.10561111111111	0.122111111111111\\
1.106	0.121333333333333\\
1.10638888888889	0.120555555555555\\
1.10677777777778	0.119777777777778\\
1.10716666666667	0.119\\
1.10755555555556	0.118222222222222\\
1.10794444444444	0.117444444444445\\
1.10833333333333	0.116666666666667\\
1.10872222222222	0.115888888888888\\
1.10911111111111	0.115111111111111\\
1.1095	0.114333333333333\\
1.10988888888889	0.113555555555555\\
1.11027777777778	0.112777777777778\\
1.11066666666667	0.112\\
1.11105555555556	0.111222222222222\\
1.11144444444444	0.110444444444444\\
1.11183333333333	0.109666666666666\\
1.11222222222222	0.108888888888889\\
1.11261111111111	0.108111111111111\\
1.113	0.107333333333333\\
1.11338888888889	0.106555555555556\\
1.11377777777778	0.105777777777778\\
1.11416666666667	0.105\\
1.11455555555556	0.104222222222222\\
1.11494444444444	0.103444444444444\\
1.11533333333333	0.102666666666666\\
1.11572222222222	0.101888888888889\\
1.11611111111111	0.101111111111111\\
1.1165	0.100333333333333\\
1.11688888888889	0.0995555555555552\\
1.11727777777778	0.0987777777777777\\
1.11766666666667	0.0979999999999996\\
1.11805555555556	0.097222222222222\\
1.11844444444444	0.0964444444444442\\
1.11883333333333	0.0956666666666666\\
1.11922222222222	0.0948888888888888\\
1.11961111111111	0.0941111111111113\\
1.12	0.0933333333333331\\
1.12038888888889	0.0925555555555556\\
1.12077777777778	0.0917777777777774\\
1.12116666666667	0.0909999999999999\\
1.12155555555556	0.0902222222222221\\
1.12194444444444	0.0894444444444445\\
1.12233333333333	0.0886666666666667\\
1.12272222222222	0.0878888888888885\\
1.12311111111111	0.087111111111111\\
1.1235	0.0863333333333329\\
1.12388888888889	0.0855555555555553\\
1.12427777777778	0.0847777777777775\\
1.12466666666667	0.0839999999999999\\
1.12505555555556	0.0832222222222221\\
1.12544444444444	0.0824444444444445\\
1.12583333333333	0.0816666666666664\\
1.12622222222222	0.0808888888888889\\
1.12661111111111	0.0801111111111107\\
1.127	0.0793333333333332\\
1.12738888888889	0.0785555555555553\\
1.12777777777778	0.0777777777777778\\
1.12816666666667	0.077\\
1.12855555555556	0.0762222222222224\\
1.12894444444444	0.0754444444444443\\
1.12933333333333	0.0746666666666667\\
1.12972222222222	0.0738888888888886\\
1.13011111111111	0.0731111111111108\\
1.1305	0.0723333333333332\\
1.13088888888889	0.0715555555555554\\
1.13127777777778	0.0707777777777778\\
1.13166666666667	0.0699999999999997\\
1.13205555555556	0.0692222222222221\\
1.13244444444444	0.068444444444444\\
1.13283333333333	0.0676666666666665\\
1.13322222222222	0.0668888888888886\\
1.13361111111111	0.0661111111111111\\
1.134	0.0653333333333332\\
1.13438888888889	0.0645555555555557\\
1.13477777777778	0.0637777777777776\\
1.13516666666667	0.063\\
1.13555555555556	0.0622222222222219\\
1.13594444444444	0.0614444444444443\\
1.13633333333333	0.0606666666666665\\
1.13672222222222	0.059888888888889\\
1.13711111111111	0.0591111111111111\\
1.1375	0.058333333333333\\
1.13788888888889	0.0575555555555554\\
1.13827777777778	0.0567777777777773\\
1.13866666666667	0.0559999999999998\\
1.13905555555556	0.0552222222222219\\
1.13944444444444	0.0544444444444444\\
1.13983333333333	0.0536666666666665\\
1.14022222222222	0.052888888888889\\
1.14061111111111	0.0521111111111109\\
1.141	0.0513333333333333\\
1.14138888888889	0.0505555555555552\\
1.14177777777778	0.0497777777777776\\
1.14216666666667	0.0489999999999998\\
1.14255555555556	0.0482222222222222\\
1.14294444444444	0.0474444444444444\\
1.14333333333333	0.0466666666666669\\
1.14372222222222	0.0458888888888887\\
1.14411111111111	0.0451111111111112\\
1.1445	0.044333333333333\\
1.14488888888889	0.0435555555555552\\
1.14527777777778	0.0427777777777777\\
1.14566666666667	0.0419999999999998\\
1.14605555555556	0.0412222222222223\\
1.14644444444444	0.0404444444444441\\
1.14683333333333	0.0396666666666666\\
1.14722222222222	0.0388888888888885\\
1.14761111111111	0.0381111111111109\\
1.148	0.0373333333333331\\
1.14838888888889	0.0365555555555555\\
1.14877777777778	0.0357777777777777\\
1.14916666666667	0.0350000000000001\\
1.14955555555556	0.034222222222222\\
1.14994444444444	0.0334444444444445\\
1.15033333333333	0.0326666666666663\\
1.15072222222222	0.0318888888888888\\
1.15111111111111	0.0311111111111109\\
1.1515	0.0303333333333334\\
1.15188888888889	0.0295555555555556\\
1.15227777777778	0.0287777777777774\\
1.15266666666667	0.0279999999999999\\
1.15305555555556	0.0272222222222217\\
1.15344444444444	0.0264444444444442\\
1.15383333333333	0.0256666666666664\\
1.15422222222222	0.0248888888888888\\
1.15461111111111	0.024111111111111\\
1.155	0.0233333333333334\\
1.15538888888889	0.0225555555555553\\
1.15577777777778	0.0217777777777777\\
1.15616666666667	0.0209999999999996\\
1.15655555555556	0.0202222222222221\\
1.15694444444444	0.0194444444444442\\
1.15733333333333	0.0186666666666667\\
1.15772222222222	0.0178888888888888\\
1.15811111111111	0.0171111111111113\\
1.1585	0.0163333333333332\\
1.15888888888889	0.0155555555555556\\
1.15927777777778	0.0147777777777775\\
1.15966666666667	0.0139999999999996\\
1.16005555555556	0.0132222222222221\\
1.16044444444444	0.0124444444444443\\
1.16083333333333	0.0116666666666667\\
1.16122222222222	0.0108888888888886\\
1.16161111111111	0.010111111111111\\
1.162	0.0093333333333329\\
1.16238888888889	0.00855555555555535\\
1.16277777777778	0.00777777777777751\\
1.16316666666667	0.00699999999999997\\
1.16355555555556	0.00622222222222213\\
1.16394444444444	0.00544444444444458\\
1.16433333333333	0.00466666666666645\\
1.16472222222222	0.0038888888888889\\
1.16511111111111	0.00311111111111077\\
1.1655	0.00233333333333322\\
1.16588888888889	0.00155555555555538\\
1.16627777777778	0.00077777777777784\\
1.16666666666667	-0\\
};

\end{axis}
\end{tikzpicture}%
